Optical spectroscopy of EX Lupi during quiescence and outburst: Infall, wind, and dynamics in the accretion flow

We explore the accretion mechanisms in EX Lupi, prototype of EXor variables, during its quiescence and outburst phases. We analyse high-resolution optical spectra taken before, during, and after its 2008 outburst. In quiescence and outburst, the star presents many permitted emission lines, including typical CTTS lines and numerous neutral and ionized metallic lines. During the outburst, the number of emission lines increases to over a thousand, with narrow plus broad component structure (NC+BC). The BC profile is highly variable on short timescales (24-72h). An active chromosphere can explain the metallic lines in quiescence and the outburst NC. The dynamics of the BC line profiles suggest an origin in a hot, dense, non-axisymmetric, and non-uniform accretion column that suffers velocity variations along the line-of-sight on timescales of days. Assuming Keplerian rotation, the emitting region would be located at ~0.1-0.2 AU, consistent with the inner disk rim, but the velocity profiles of the lines reveal a combination of rotation and infall. Line ratios of ions and neutrals can be reproduced with a temperature of T~6500 K for electron densities of a few times 10$^{12}$cm$^{-3}$ in the line-emitting region. The data confirm that the 2008 outburst was an episode of increased accretion, albeit much stronger than previous EX Lupi and typical EXors outbursts. The line profiles are consistent with the infall/rotation of a non-axisymmetric structure that could be produced by clumpy accretion during the outburst phase. A strong inner disk wind appears in the epochs of higher accretion. The rapid recovery of the system after the outburst and the similarity between the pre-outburst and post-outburst states suggest that the accretion channels are similar during the whole period, and only the accretion rate varies, providing a superb environment for studying the accretion processes.

==> (inline-0) <==
\begin{longtable}{lccccccl}
\caption{\label{quiline-table} Lines observed during the quiescence phase (pre- and post-outburst).
 The spectra of the pre- and post-outburst phases, respectively, are combined to 
increase the S/N in the measured values, given the lack of significant variability. 
 For each line and observations, we give the observed wavelength 
($\lambda$) EW (\AA) and FWHM (km/s). Typical accuracy is 0.02\AA\
in wavelength, and 0.1 \AA\ in EW.} \\
\hline\hline
 Line $\lambda_{lab}$ & E$_k$  & A$_{ki}$ &2007 $\lambda_{obs}$  &2007 EW/FWHM  &2010 $\lambda_{obs}$ &2010 EW/FWHM  & Comments\\
(\AA) & (eV) &  (s$^{-1}$) & (\AA) & (\AA / km/s)& (\AA) & (\AA / km/s) & \\ 
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
 Line $\lambda_{lab}$ & E$_k$  & A$_{ki}$ &2007 $\lambda_{obs}$  &2007 EW/FWHM  &2010 $\lambda_{obs}$ &2010 EW/FWHM  & Comments\\
(\AA) & (eV) &  (s$^{-1}$) & (\AA) & (\AA / km/s)& (\AA) & (\AA / km/s) & \\ 
\hline
\endhead
\hline
\endfoot
H10 3797.97 & 13.46 & 7.12e+04 & 3797.94 & -6.6 / 182 & --- & --- & \\   
H9 3835.35 & 13.43 & 1.22e+05 & 3835.33 & -2.5 / 98 & --- & --- & \\   
H8 3889.06 & 13.39 & 2.21e+05 & 3888.91 & -8.5 / 150 & 3888.97 & -2.6 / 238 & \\ 
H$\epsilon$ 3970.04 & 13.32 & 4.39e+05 & 3969.96 & -5.6 / 120 & 3970.01 & -2.5 / 72 & \\ 
H$\delta$ 4101.71 & 13.22 & 9.73e+05 & 4101.72 & -11.9 / 142 & 4101.66 & -6.1 / 119 & \\ 
H$\gamma$ 4340.47 & 13.05 & 2.53e+06 & 4340.45 & -11.0 / 133 & 4340.43 & -9.6 / 124 & \\ 
H$\beta$ 4861.28 & 12.75 & 8.42e+06 & 4861.25 & -17.1 / 148 & 4861.26 & -14.4 / 130 & \\ 
H$\alpha$ 6562.57 & 12.09 & 5.39e+07 & 6562.53 & -32.2 / 187 & 6562.6 & -21.5 / 151 & \\ 
\\
He~I 4026.19 & 24.04 & 8.70e+06 & 4026.29 & -0.9 / 40 & --- & --- & \\   
He~I 4120.82 & 23.97 & 2.47e+06 & 4120.84 & -0.1 / 20 & --- & --- & \\   
He~I 4471.58 & 23.74 & 2.45e+07 & 4471.56 & -1.5 / 32 & 4471.57 & -1.2 / 27 & \\ 
He~I 4713.16 & 23.59 & 3.17e+06 & 4713.23 & -0.2 / 27 & --- & --- & \\   
He~I 4921.93 & 23.07 & 1.99e+07 & 4922.0 & -0.3 / 20 & 4922.02 & -0.2 / 17 & \\ 
He~I 5015.68 & 23.09 & 1.34e+07 & 5015.69 & -0.7 / 23 & 5015.7 & -0.8 / 25 & \\ 
He~I 5047.74 & 23.67 & 6.77e+06 & 5047.78 & -0.1 / 26 & --- & --- & \\   
He~I 5875.6 & 23.07 & 1.96e+06 & 5875.76 & -2.1 / 38 & 5875.71 & -2.0 / 35 & \\ 
He~I 6678.15 & 23.07 & 6.37e+07 & 6678.23 & -0.8 / 25 & 6678.23 & -0.7 / 24 & \\ 
He~I 7065.19/.71 & 22.72 & 3.09e+06 & 7065.29 & -0.5 / 32 & 7065.29 & -0.5 / 37 & \\ 
He~I 7281.35 & 22.92 & 1.83e+07 & 7281.36 & -0.1 / 17 & 7281.4 & -0.1 / 24 & \\ 
\\
He~II 4685.8 & 51.02 & 2.21e+08 & 4685.86 & -0.6 / 45 & 4685.93 & -0.5 / 42 & \\ 
\\
O~I 7771.94 & 10.74 & 3.69e+07 & 7771.98 & -0.2 / 24 & 7771.95 & -0.2 / 25 & \\ 
O~I 7774.17 & 10.74 & 3.69e+07 & 7774.17 & -0.2 / 24 & 7774.18 & -0.2 / 22 & \\ 
O~I 7775.39 & 10.74 & 3.69e+07 & 7775.32 & -0.2 / 25 & 7775.27 & -0.2 / 25 & \\ 
O~I 8446.25/.36/.76 & 10.99 & 3.22e+07 & 8446.44 & -0.4 / 42 & 8446.5 & -0.3 / 30 & \\ 
\\
Na~I~D 5889.95 & 2.1 & 6.16e+07 & 5889.96 & -0.5 / 20 & 5889.88 & -1.4 / 17 & \\ 
Na~I~D 5895.92 & 2.1 & 6.14e+07 & 5895.93 & -0.3 / 17 & 5895.84 & -0.9 / 15 & \\ 
\\
Mg~I 3838.294 & 5.95 & 4.03e+07 & 3838.29 & -0.2 / 16 & --- & --- & \\   
Mg~I/Fe~I 5167.32/.48 & 5.11/3.88 & 1.13e+07/2.72e+06 & 5167.36 & -0.7 / 20 & 5167.36 & -0.8 / 21 & \\ 
Mg~I 5172.68 & 5.11 & 3.37e+07 & 5172.68 & -0.7 / 17.3991 & 5172.66 & -1.3 / 19 & \\ 
Mg~I 5183.6 & 5.11 & 5.61e+07 & 5183.6 & -0.7 / 17.3625 & 5183.59 & -1.0 / 19 & \\ 
\\
Si~I 3905.52 & 5.08 & 1.33e+07 & 3905.52 & -1.0 / 12 & --- & --- & \\   
\\
Si~II 3852.6 & 10.07 & --- & 3862.59 & -0.4 / 12 & --- & --- & \\   
Si~II 4130.87/.89 & 12.84 & 1.07e+07/1.74e+08 & 4130.89 & -0.1 / 17 & --- & --- & \\   
Si~II 6347.1 & 10.07 & 5.84e+07 & 6347.1 & -0.1 / 15 & 6347.08 & -0.2 / 18 & \\ 
Si~II 6371.36 & 10.07 & --- & 6371.32 & -0.1 / 13 & 6371.31 & -0.1 / 17 & \\ 
\\
Ca~I 4226.73 & 2.93 & 2.18e+08 & 4226.72 & -0.7 / 14 & --- & --- & \\   
\\
Ca~IIH 3933.66 & 3.15 & 1.47e+08 & 3933.66 & -7.5 / 35 & 3933.68 & 0.0 / 34 & \\ 
Ca~IIK 3968.47& 33.12 & 1.40e+08 & 3968.47 & -4.3 / 39 & 3968.47 & -2.6 / 33 & \\  
Ca~II 6456.87 & --- & --- & 6456.79 & -0.1 / 17 & 6457.27 & -0.1 / 26 & \\ 
Ca~II 8248.8 & 9.02 & 6.10e+07 & 8248.88 & -0.1 / 15 & --- & --- & \\   
Ca~II 8498.02 & 3.15 & 1.11e+06 & 8498.02 & -1.5 / 22 & 8498.03 & -1.1 / 21 & \\ 
Ca~II 8542.09 & 3.15 & 9.90e+06 & 8542.1 & -1.5 / 26 & 8542.1 & -1.1 / 25 & \\ 
Ca~II 8662.14 & 3.12 & 1.06e+07 & 8662.17 & -1.5 / 27 & 8662.17 & -0.9 / 21 & \\ 
Ca~II 8912.07 & --- & --- & 8912.08 & -0.1 / 18 & 8912.06 & -0.2 / 25 & \\ 
Ca~II 8927.36 & --- & --- & 8927.34 & -0.1 / 18 & --- & --- & \\   
\\
Ti~II 3913.46 & 4.28 & 1.60e+07 & 3913.47 & -0.3 / 11 & --- & --- & \\   
Ti~II 4290.22 & 4.05 & 4.60e+06 & 4290.22 & -0.3 / 15 & --- & --- & \\   
Ti~II 4294.12 & 3.97 & 3.12e+06 & 4294.1 & -0.3 / 12 & 4294.1 & -0.4 / 10 & \\ 
Ti~II 4300.05 & 4.06 & 7.70e+06 & 4300.04 & -0.3 / 14 & 4300.08 & -0.4 / 9 & \\ 
Ti~II 4301.93 & 4.04 & --- & 4301.91 & -0.2 / 14 & --- & --- & \\   
Ti~II 4307.9 & 4.04 & 3.38e+07 & 4307.88 & -0.4 / 15 & --- & --- & \\   
Ti~II 4312.86 & 4.05 & 4.10e+06 & 4312.85 & -0.2 / 15 & --- & --- & \\   
Ti~II 4395.04 & 3.9 & 9.40e+06 & 4395.02 & -0.3 / 11 & --- & --- & \\   
Ti~II 4417.72 & 3.97 & 2.10e+06 & 4417.71 & -0.1 / 12 & 4417.72 & -0.4 / 21 & \\ 
Ti~II 4443.8 & 3.87 & 1.10e+07 & 4443.79 & -0.2 / 16 & --- & --- & \\   
Ti~II 4450.49 & 3.87 & 2.00e+06 & 4450.5 & -0.1 / 15 & --- & --- & \\   
Ti~II 4468.5 & 3.9 & 1.00e+07 & 4468.48 & -0.2 / 13 & --- & --- & \\   
Ti~II 4501.27 & 3.87 & 9.80e+06 & 4501.26 & -0.1 / 11 & --- & --- & \\   
Ti~II 4509.47 & 4.31 & --- & 4529.43 & -0.1 / 7 & --- & --- & \\   
Ti~II 4571.98 & 4.28 & --- & 4571.99 & -0.1 / 11 & --- & --- & \\   
Ti~II 4657.21 & 3.09 & 2.70e+05 & 4657.27 & -0.1 / 10 & --- & --- & \\   
Ti~II 5185.91 & 4.51 & 1.40e+06 & 5185.96 & -0.1 / 21 & --- & --- & T \\  
\\
Cr~I 4254.35 & 2.91 & --- & 4254.32 & -0.5 / 18 & --- & --- & \\   
Cr~I 4274.77 & 2.9 & --- & 4274.78 & -0.3 / 15 & --- & --- & \\   
Cr~I 4289.72 & 2.88 & 3.16e+07 & 4289.69 & -0.2 / 14 & --- & --- & \\   
\\
Cr~II 4558.66 & 6.79 & --- & 4558.63 & -0.1 / 13 & 4558.64 & -0.2 / 11 & \\ 
Cr~II 4588.2 & 6.77 & 1.20e+07 & 4588.19 & -0.1 / 20 & --- & --- & \\   
Cr~II/Fe~I 4824.13/.17 & 6.44/6.2 & 1.70e+06/--- & 4824.09 & -0.1 / 11 & --- & --- & \\   
\\
Mn~I 4030.76 & 3.07 & 1.70e+07 & 4030.74 & -0.4 / 19 & --- & --- & \\   
Mn~I 4033.07 & 3.07 & 1.65e+07 & 4033.05 & -0.2 / 16 & --- & --- & \\   
Mn~I 4034.49 & 3.07 & 1.58e+07 & 4034.44 & -0.2 / 13 & --- & --- & \\   
Mn~I 4461.08 & 5.85 & 1.70e+07 & 4461.08 & -0.2 / 11 & --- & --- & \\   
Mn~I 4502.22 & 5.67 & 1.86e+07 & 4502.16 & -0.1 / 8 & --- & --- & \\   
\\
Fe~I 3841.05 & 4.83 & 1.36e+08 & 3841.06 & -0.1 / 10 & --- & --- & \\   
Fe~I 3856.37 & 3.27 & 4.64e+06 & 3856.36 & -0.4 / 12 & --- & --- & \\   
Fe~I 3859.91 & 3.21 & 9.69e+06 & 3859.91 & -0.7 / 14 & 3859.17 & -0.1 / 8 & \\ 
Fe~I 3899.7 & 3.27 & 2.58e+06 & 3899.69 & -0.3 / 15 & --- & --- & \\   
Fe~I 3900.52 & 6.42 & 7.90e+06 & 3900.51 & -0.3 / 12 & --- & --- & \\   
Fe~I 3902.95 & 4.73 & 2.14e+07 & 3902.94 & -0.2 / 12 & --- & --- & \\   
Fe~I 3906.48 & 3.28 & 8.32e+05 & 3906.48 & -0.2 / 10 & --- & --- & \\   
Fe~I 3920.26 & 3.28 & 2.60e+06 & 3920.24 & -0.3 / 11 & --- & --- & \\   
Fe~I 3922.91 & 3.21 & 1.08e+06 & 3922.91 & -0.4 / 14 & --- & --- & \\   
Fe~I 3927.92 & 3.27 & 2.60e+06 & 3927.91 & -0.3 / 12 & --- & --- & \\   
Fe~I 3930.3 & 3.24 & 1.99e+06 & 3930.29 & -0.3 / 11 & --- & --- & \\   
Fe~I 3961.14 & 5.98 & 2.60e+06 & 3961.51 & -0.4 / 14 & --- & --- & \\   
Fe~I 4043.90/.98 & 6.31 & 8.69e+06/--- & 4043.93 & -0.2 / 22 & --- & --- & C \\   
Fe~I 4045.81 & 4.55 & 8.62e+07 & 4045.8 & -0.3 / 13 & --- & --- & \\   
Fe~I 4071.74 & 4.65 & 7.64e+07 & 4071.73 & -0.2 / 13 & --- & --- & \\   
Fe~I 4132.06 & 4.61 & 1.18e+07 & 4132.05 & -0.2 / 11 & --- & --- & \\   
Fe~I 4143.41 & 6.09 & 2.70e+07 & 4143.39 & -0.2 / 17 & --- & --- & \\   
Fe~I 4143.87 & 4.54 & 1.33e+07 & 4143.86 & -0.3 / 16 & --- & --- & \\   
Fe~I 4177.59 & --- & 3.71e+04 & 4177.62 & -0.1 / 11 & --- & --- & \\   
Fe~I 4187.04 & 5.38 & 2.15e+07 & 4187.03 & -0.1 / 13 & --- & --- & \\   
Fe~I 4187.8 & 5.39 & 1.52e+07 & 4187.81 & -0.1 / 11 & --- & --- & \\   
Fe~I 4199.1 & 6.0 & 4.92e+07 & 4199.1 & -0.1 / 15 & --- & --- & \\   
Fe~I 4202.03 & 4.43 & 8.22e+06 & 4202.02 & -0.3 / 13 & --- & --- & \\   
Fe~I 4215.48 & 5.93 & --- & 4215.51 & -0.5 / 13 & 4215.5 & -0.7 / 9 & \\ 
Fe~I 4216.18 & 2.93 & 1.84e+04 & 4216.17 & -0.1 / 14 & --- & --- & \\   
Fe~I 4222.21 & 5.39 & 5.76e+06 & 4222.23 & -0.1 / 11 & --- & --- & \\   
Fe~I 4227.43 & 6.26 & 5.29e+07 & 4227.4 & -0.2 / 16 & --- & --- & \\   
Fe~I 4235.94 & 5.35 & 1.88e+07 & 4235.93 & -0.1 / 15 & --- & --- & \\   
Fe~I 4250.11 & 5.39 & 2.07e+07 & 4250.1 & -0.1 / 18 & --- & --- & \\   
Fe~I 4250.79 & 4.47 & 1.02e+07 & 4250.78 & -0.4 / 16 & --- & --- & \\   
Fe~I 4260.47 & 5.31 & 3.99e+07 & 4260.49 & -0.1 / 15 & --- & --- & \\   
Fe~I 4271.76 & 4.39 & 2.28e+07 & 4271.76 & -0.4 / 13 & --- & --- & \\   
Fe~I 4282.4 & 5.07 & 1.21e+07 & 4282.38 & -0.1 / 14 & --- & --- & \\   
Fe~I 4299.24 & 5.31 & 1.29e+07 & 4299.23 & -0.1 / 10 & --- & --- & \\   
Fe~I 4308.50: & 5.33 & --- & 4308.7 & -0.6 / 19 & --- & --- & \\   
Fe~I 4315.08 & 5.07 & 7.76e+06 & 4315.02 & -0.4 / 23 & --- & --- & \\   
Fe~I 4325.76 & 4.47 & 5.16e+07 & 4325.76 & -0.3 / 14 & --- & --- & \\   
Fe~I 4352.73 & 5.07 & 3.63e+06 & 4352.68 & -0.1 / 13 & --- & --- & \\   
Fe~I 4375.93 & 2.83 & 2.95e+04 & 4375.92 & -0.1 / 12 & 4375.94 & -0.2 / 10 & \\ 
Fe~I 4383.54 & 4.31 & 5.00e+07 & 4383.54 & -0.4 / 14 & --- & --- & \\   
Fe~I 4404.75 & 4.37 & 2.75e+07 & 4404.75 & -0.3 / 13 & --- & --- & \\   
Fe~I 4459.12 & 4.96 & 2.52e+06 & 4459.12 & -0.1 / 9 & --- & --- & \\   
Fe~I 4461.65 & 2.87 & 2.95e+04 & 4461.64 & -0.1 / 10 & --- & --- & \\   
Fe~I 4528.61 & 4.91 & 5.44e+06 & 4528.6 & -0.1 / 11 & --- & --- & 4.91 \\  
Fe~I 4533.96/Ti~II 4533.97 & 5.68/3.97 & ---/9.20e+06 & 4534.01 & -33.0837 / 30 & --- & --- & \\ 
Fe~I 4824.17/Cr~II 4824.13 & 6.44/6.2 & ---/1.70e+06 & 4824.09 & -0.1 / 11 & --- & --- & \\  
Fe~I 4920.5 & 5.35 & 3.58e+07 & 4920.49 & -0.1 / 14 & --- & --- & M \\  
Fe~I 4957.30/.6 & 5.30/5.35 & 1.18e+07/4.22e+07 & 4957.52 & -0.2 / 27 & --- & --- & \\   
Fe~I 5171.67 & 6.04 & --- & 5171.58 & -0.2 / 17 & --- & --- & \\   
Fe~I 5232.94 & 5.31 & 1.94e+07 & 5232.92 & -0.1 / 10 & --- & --- & \\   
Fe~I 5269.54 & 3.21 & 1.27e+06 & 5269.52 & -0.4 / 14 & 5269.53 & -0.3 / 12 & \\ 
Fe~I 5270.36 & 3.96 & 3.67e+06 & 5270.33 & -0.1 / 11 & 5270.52 & -0.2 / 28: & \\ 
Fe~I 5328.04 & 3.24 & 1.15e+06 & 5328.02 & -0.2 / 12 & 5328.01 & -0.1 / 7 & \\ 
Fe~I 5328.53 & 3.88 & 4.74e+05 & 5328.53 & -0.1 / 12 & --- & --- & \\   
Fe~I 5371.49 & 3.27 & 1.05e+06 & 5371.48 & -0.2 / 12 & 5371.47 & -0.3 / 15 & \\ 
Fe~I 5397.13 & 3.21 & 2.58e+05 & 5397.11 & -0.1 / 11 & 5397.13 & -0.2 / 14 & \\ 
Fe~I 5405.77 & 3.28 & 1.09e+06 & 5405.76 & -0.1 / 11 & --- & --- & \\   
Fe~I 5429.69 & 3.24 & 4.27e+05 & 5429.69 & -0.1 / 13 & --- & --- & \\   
Fe~I 5446.87/.91 & 3.88/3.27 & 5.48e+05/5.48e+05 & 5446.9 & -0.2 / 13 & --- & --- & \\   
\\
Fe~II 4122.668 & 5.59 & 3.30e+04 & 4122.6 & -0.2 / 17 & --- & --- & \\   
Fe~II 4178.86 & 5.55 & 1.72e+05 & 4178.84 & -0.3 / 14 & --- & --- & \\   
Fe~II 4233.17 & 5.51 & 7.22e+05 & 4233.15 & -0.7 / 13 & --- & --- & \\   
Fe~II 4258.15 & 5.62 & 3.10e+04 & 4258.11 & -0.1 / 12 & --- & --- & \\   
Fe~II 4273.33 & 5.6 & 9.10e+04 & 4273.31 & -0.1 / 18 & --- & --- & \\   
Fe~II 4296.57 & 5.58 & 7.00e+04 & 4296.54 & -0.2 / 13 & --- & --- & \\   
Fe~II 4303.14 & 5.58 & --- & 4303.16 & -0.3 / 14 & --- & --- & \\   
Fe~II 4351.77 & 5.55 & 4.86e+05 & 4351.77 & -0.4 / 14 & 4351.78 & -0.8 / 14 & \\ 
Fe~II 4384.32 & 5.48 & 7.20e+03 & 4384.27 & -0.1 / 13 & --- & --- & \\   
Fe~II 4385.39 & 5.58 & 4.50e+05 & 4385.35 & -0.4 / 19 & 4385.31 & -0.4 / 14 & \\ 
Fe~II 4489.18 & 5.59 & 5.90e+04 & 4489.2 & -0.2 / 16 & --- & --- & \\   
Fe~II 4491.41 & 5.62 & 1.89e+05 & 4491.35 & -0.2 / 17 & --- & --- & \\   
Fe~II 4508.29 & 5.6 & 7.30e+05 & 4508.24 & -0.3 / 14 & --- & --- & \\   
Fe~II 4515.34 & 5.59 & 2.37e+05 & 4515.32 & -0.2 / 11 & --- & --- & \\   
Fe~II 4520.22 & 5.55 & 9.80e+04 & 4520.21 & -0.1 / 12 & --- & --- & \\   
Fe~II 4522.63 & 5.58 & 8.40e+05 & 4522.61 & -0.2 / 10 & --- & --- & \\   
Fe~II 4541.52 & 5.58 & 8.60e+04 & 4541.51 & -0.1 / 12 & --- & --- & \\   
Fe~II 4549.47 & 5.55 & 1.00e+06 & 4549.5 & -0.4 / 17 & 4549.51 & -0.4 / 15 & \\ 
Fe~II 4555.89 & 5.55 & 2.26e+05 & 4555.88 & -0.2 / 13 & --- & --- & \\   
Fe~II 4576.34 & 5.55 & 6.40e+04 & 4576.33 & -0.1 / 12 & --- & --- & \\   
Fe~II 4583.84 & 5.51 & 7.22e+05 & 4583.82 & -0.3 / 12 & --- & --- & \\   
Fe~II 4620.52 & 5.51 & 2.53e+04 & 4620.52 & -0.1 / 12 & --- & --- & \\   
Fe~II 4629.34 & 5.48 & 1.72e+05 & 4629.31 & -0.1 / 12 & --- & --- & \\   
Fe~II 4666.76 & 5.48 & 1.30e+04 & 4666.75 & -0.1 / 15 & --- & --- & \\   
Fe~II 4923.92 & 5.41 & 4.28e+06 & 4923.91 & -0.7 / 17 & 4923.93 & -0.7 / 20 & \\ 
Fe~II 5018.43 & 5.36 & 2.00e+06 & 5018.43 & -0.8 / 18 & 5018.43 & -1.1 / 23 & \\ 
Fe~II/Fe~I 5169.03/.28 & 5.29/6.47 & ---/--- & 5169.02 & -1.1 / 16 & 5169.02 & -1.4 / 17 & \\ 
Fe~II 5197.58 & 5.62 & 5.40e+05 & 5197.54 & -0.2 / 12 & 5197.56 & -0.2 / 10 & \\ 
Fe~II 5234.63 & 5.59 & 2.50e+05 & 5234.61 & -0.2 / 14 & 5234.6 & -0.3 / 15 & \\ 
Fe~II 5264.81 & 5.58 & 3.52e+04 & 5264.78 & -0.2 / 21 & 5264.8 & -0.3 / 16 & \\ 
Fe~II 5276.0 & 5.55 & 3.76e+05 & 5275.97 & -0.2 / 11 & --- & --- & \\   
Fe~II 5284.1 & 5.24 & 1.90e+04 & 5284.1 & -0.1 / 15 & 5284.09 & -0.2 / 14 & \\ 
Fe~II 5316.62 & 5.48 & 3.89e+05 & 5316.63 & -0.4 / 17 & 5316.61 & -0.5 / 14 & \\ 
Fe~II 5362.86 & --- & ---- & 5362.88 & -0.1 / 13 & 5362.85 & -0.1 / 10 & S,(AJJ86) \\
Fe~II 5534.85 & 5.48 & 3.00e+04 & 5534.82 & -0.1 / 10 & --- & --- & \\   
Fe~II 5955.7 & 12.81 & 4.19e+07 & 5955.74 & -0.1 / 9 & --- & --- & \\   
Fe~II 6247.56 & 5.88 & 1.60e+05 & 6247.54 & -0.1 / 13 & 6247.43 & -0.1 / 16 & \\ 
Fe~II 6456.38 & 5.82 & 1.70e+05 & 6456.38 & -0.1 / 16 & 6456.38 & -0.1 / 14 & \\ 
\\
Co~I 5165.14 & 4.11 & 8.2e+04 & --- & --- & 5165.13 & -0.1 / 11 & \\   
\\
INDEF 3903.25 & --- & --- & 3903.25 & -0.1 / 11 & --- & --- & \\   
INDEF 5013.63 & --- & --- & 5013.63 & -0.2 / 26 & --- & --- & \\   
INDEF 6182.59 & --- & --- & --- & --- & 6182.59 & -0.6 / 30 & S,T: \\  
\hline
\end{longtable}
\end{landscape}
}

%\longtab{3}{
\onllongtab{3}{
\begin{longtable}{lcccl}
\caption{\label{outline-table} Lines observed during the outburst phase, 
grouped according to element.\\
Lines classified as `INDEF' could not be
found within the available line databases. The comments include `W' (weak line), `S' (strong line),
`Wer' (line gets weaker with time), `Ser' (line gets stronger with time),
`NC' (only the NC is clearly detected), `BC' (only the BC is detected),
`M' (the line appears as a shoulder, merged with another stronger line), 
`B' (the line is a blend of several lines that cannot be disentangled),
 `S/N' (low S/N), `P' (the line has a clean profile, not being
surrounded by other stronger lines), `Wi' (the profile shows blueshifted absorption consistent with
an origin in a wind-like component), `Wi-I' (the line profile displays evidence of wind that turned into
infall at later stages of the outburst),`Br' (remarkably broad line), `T' (line is contaminated by telluric absorption),
`OA' (only observed in April), `WA' (weak in April), `SA' (strong in April), `WJ' (became weak in June), 
`SJ' (became stronger in June),`NJ' (not observed in June), `MJ' (line merged to a stronger one in June),
`OJ' (only observed in June), `OQ' (only observed in quiescence),
`p' (most probable classification, in the case of lines with two potential identifications, e.g.
pFeI means that the line is probably the Fe~I one, from the two listed), 
Lines marked with : have an uncertain classification.
Lines named INDEF could not be identified within the NIST database. In some cases, there is a nearby
line (listed in the comments), but the offset in wavelength is much larger than typically observed.
Excitation potentials and transition probabilities not listed in the NIST database are left blank.
Some lines not listed in the NIST database but classified by Appenzeller et al.(1986) are identified
with the comment AJJ86.  } \\
\hline\hline
 Line $\lambda_{lab}$ &E$_k$  & A$_{ki}$  & $\lambda_{obs}$  & Comments \\ 
 (\AA) & (eV) & (s$^{-1}$) & (\AA) & \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
 Line $\lambda_{lab}$ &E$_k$  & A$_{ki}$  & $\lambda_{obs}$  & Comments \\ 
 (\AA) & (eV) & (s$^{-1}$) & (\AA) & \\
\hline
\endhead
\hline
H~I 3659.41 & 13.59 & 1.77e+02 & 3659.41 & BC \\     
H~I 3679.37 & 13.57 & 1.70e+03 & 3679.38 & BC \\     
H~I 3691.551 & 13.56 & 3.69e+03 & 3691.53 & BC \\     
H~I 3697.157 & 13.55 & 4.91e+03 & 3697.1 & BC \\     
H~I 3711.98  & 13.54 & 9.2e+03 & 3712.21 & BC \\     
H~I 3750.151 & 13.5 & 2.83e+04 & 3750.24 & BC \\    
H$\delta$ 4101.71 & 13.22 & 9.73e+05 & 4101.0 & BC \\
H$\gamma$ 4340.47 & 13.05 & 2.53e+06 & 4339.8 & BC \\     
H$\beta$ 4861.28 & 12.75 & 1.72e+07 & 4861.02 & BC \\     
H$\alpha$ 6562.57 & 12.09 & 5.39e+07 & 6562.59 & P,BC \\    
H~I 8345.54 & --- & --- & 8345.59 & BC \\  
H~I 8359.00 & --- & --- & 8359.20 & BC \\
H~I 8374.48 & 13.57 & --- & 8374.75 & BC \\
H~I 8413.32 & 13.56 & 1.96e+03 & 8413.31 & BC \\     
H~I 8437.95 & 13.56 & 2.58e+03 & 8437.76 & BC \\
H~I 8467.26 & 13.55 & 3.44e+03 & 8468.18 & BC \\
H~I 8598.39 & 13.53 & 9.21e+03 & 8598.51 & P,BC \\    
H~I 8750.46 & 13.54 & 2.02e+04 & 8750.85 & P,BC \\    
H~I 9014.909 & 13.46 & 5.16e+04 & 9014. & T \\    
\\              
He~I 3705.141 & 24.31 & 2.20e+06 & 3705.22 & S/N,OA \\     
He~I 4143.761/Fe~I 4143.868 & 24.21/4.55 & ---/1.33e+07 & 4143.83 & pFe~I \\   
He~I 4471.683 & 23.74/2.88 & 1.37e+07 & 4471.62 & B \\
He~I 4713.146 & 23.59 & --- & 4713.23 & W \\    
He~I 5875.60 & 23.07 & 1.96e+06 & 5875.77 & P \\    
He~I 6678.151 & 23.07 & 6.37e+07 & 6678.18 & P \\    
He~I 7065.19 & 22.72 & --- & 7065.29 & P \\    
\\              
He~II 4685.80 & 51.02 & 2.21e+08 & 4685.83 & P,NC \\     
\\              
C~I 8335.15 & 9.17 & 3.51e+07 & 8335.09 & T \\
C~I 9062.49 & 8.85 & 9.48e+06 & 9061.79 & T \\    
C~I 9078.28 & 8.85 & 7.07e+06 & 9078.21 & T \\     
C~I 9088.51 & 8.85 & 3.0e+07 & 9088.77 & T \\     
C~I 9094.83 & 8.85 & 2.28e+07 & 9094.9 & T \\
C~I 9111.8 & 8.85 & 1.35e+07 & 9111.48 & Wi \\     
\\              
O~I 7771.94 & 10.74 & 3.69e+07 & 7771.95 & \\     
O~I 7774.17 & 10.74 & 3.69e+07 & 7774.19 & \\     
O~I 7775.39 & 10.74 & 3.69e+07 & 7775.43 & \\     
O~I 8446.25 & 10.99 & 3.22e+07 & 8446.17 & \\     
\\              
Na~I 5889.95 & 2.1 & 6.16e+07 & 5889.27 & \\     
Na~I 5895.92 & 2.1 & 6.16e+07 & 5895.41 & \\     
Na~I 7113.04 & 4.93 & 4.43e+04 & 7113.02 & T \\    
Na~I 8194.79/K~I 8191.24 & 3.62/4.18 & 8.57e+06/--- & 0.0 & T \\   
Na~I 8183.256 & 3.62 & 4.29e+07 & 0.0 & T \\    
\\              
Al~I 3961.52 & 3.14 & 9.8e+07 & 3961.51 & P \\    
Al~I 3944.006 & 3.14 & 4.9e+07 & 3943.98 &  \\    
\\              
Mg~I 3807.41 & 7.6 & --- & 3707.49 & \\     
Mg~I 3831.680/Ni~I 3831.69 & 7.58/3.66 & ---/1.50e+06 & 3831.73 & \\    
Mg~I 3832.30 & 5.95 & 6.74e+07 & 3832.23 & \\     
Mg~I 4057.505 & 7.4 & 1.02e+07 & 4057.47 & B \\    
Mg~I 4167.271/Mn~I 4167.218 & 7.32/7.65 & 1.38e+07/1.9e+06 & 4167.26 &  \\    
Mg~I 5167.322 & 5.11 & 1.13e+07 & 5167.35 & Ser\\     
Mg~I 5172.684 & 5.11 & 3.37e+07 & 5172.63 & \\     
Mg~I 5183.604 & 5.11 & 5.61e+07 & 5183.58 & \\     
Mg~I 5528.405 & 6.59 & 1.39e+07 & 5528.37 & P \\    
Mg~I 5711.088 & 6.52 & 3.86e+06 & 5711.07 & \\     
Mg~I 7387.685 & 7.43 & 1.74e+06 & 7387.56 & B \\    
Mg~I 7810.413 & 5.93 & --- & 7810.36 & B,T \\    
Mg~I 8213.034 & 7.26 & 4.38e+06 & 8213.68 & T \\    
Mg~I 8346.106/.119/.12 & 7.43 & 1.79e+05/--- & 8346.2 & B \\    
Mg~I 8736.006/.020/.021 & 7.36 & 2.86e+05/--- & 8735.94 & B: \\    
Mg~I 8806.756 & 5.75 & 1.27e+07 & 8806.72 & P \\    
\\              
Si~I 4755.276 & 7.53 & 7.50e+05 & 4755.3 & B,W\\     
Si~I 4792.324 & 7.54 & 1.70e+06 & 4792.32 & B,W\\     
Si~I 5006.061/Fe~I .128 & 7.56/5.31 & ---/--- & 5006.1 & B \\   
Si~I 5772.145 & 7.23 & 3.56e+06 & 5772.08 & W\\     
Si~I 5797.859 & 7.09 & 2.53e+05 & 5797.75 & W\\     
Si~I 5948.545 & 7.17 & 2.2e+06 & 5948.48 & \\     
Si~I 6155.134 & --- & --- & 6155.15 & W\\     
Si~I 7405.774 & --- & --- & 7405.73 & \\     
Si~I 7409.082/Ni~I 7409.35 & ---/--- & ---/--- & 7409.25 & \\    
Si~I 7742.71/Fe~I 7742.704 & 5.34e+06/6.59 & ---/--- & 7742.67 & \\    
Si~I 7932.349 & 7.53 & 5.13e+06 & 7932.4 & \\     
Si~I 7944.001 & 7.54 & 5.75e+06 & 7944.02 & \\     
Si~I 8073.03 & 7.81 & 1.80e+06 & 8073.02 & \\     
Si~I 8556.78 & --- & --- & 8556.64 & near Ca~II\\     
Si~I 8728.011 & --- & --- & 8727.94 & T \\    
\\              
Si~II 3862.60 & 10.07 & 3.91e+07 & 3862.56 & WJ \\    
Si~II 4130.87 & 12.84 & 1.07e+07 & 0.0 & OQ \\    
Si~II 5477.702 & 14.79 & 4.30e+05 & 5477.78 & \\     
Si~II 5957.56 & 12.15 & 5.60e+07 & 5957.57 & WJ,B \\    
Si~II 6347.10 & 10.07 & 5.84e+07 & 6347.08 & Wi-I,P \\    
Si~II 6371.36 & 10.07 & 6.80e+07 & 6371.34 & Wi-I,P \\    
\\              
K~I 4744.345 & 4.22 & 9.8e+04 & 4744.38 & W\\     
K~I 7664.90 & 1.62 & 3.80e+07 & 7663.86 & T \\    
K~I 7698.96 & 1.61 & 3.75e+07 & 7698.5 & T\\     
K~I 8194.24 & 4.18 & 3.10e+03 & 8194.29 & T \\    
\\
Ca~I 4108.526 & 5.73 & 9.00e+07 & 4108.65 & M, SA \\ 
Ca~I 4226.73 & 2.93 & 2.18e+08 & 4226.72 & \\     
Ca~I 4302.53 & 4.78 & 1.36e+08 & 4302.62 & B \\    
Ca~I 4434.96 & 4.68 & 6.70e+07 & 4435.04 & \\     
Ca~I 4454.779 & 4.68 & 8.70e+07 & 4454.73 & \\     
Ca~I 5041.620/Fe~I 5041.756 & 5.17/3.94 & ---/2.35e+05 & 5041.69 & pFe~I \\   
Ca~I 5349.47 & --- & --- & 5349.47 & C \\    
Ca~I 5512.98 & 5.18 & 1.10e+08 & 5512.99 & B \\    
Ca~I 5581.97 & 4.74 & 6.0e+06 & 5581.87 & \\     
Ca~I 5594.47 & 4.74 & 3.8e+07 & 5594.45 & \\     
Ca~I 5598.48 & 4.74 & 4.30e+07 & 5598.34 & \\     
Ca~I 5601.29 & 4.74 & 8.6e+06 & 5601.28 & \\     
Ca~I 5602.85 & 4.74 & 1.4e+07 & 5602.86 & \\     
Ca~I 5857.45 & 5.05 & 6.60e+07 & 5857.44 & \\     
Ca~I 6102.72 & 3.91 & 9.6e+06 & 6102.69 & \\     
Ca~I 6122.22 & 3.91 & 2.87e+07 & 6122.18 & P \\    
Ca~I 6161.29 & 4.53 & 3.3e+06 & 6161.31 & \\     
Ca~I 6162.17 & 3.91 & 4.77e+07 & 6162.14 & \\     
Ca~I 6166.44 & 4.53 & 2.20e+07 & 6166.42 & W \\    
Ca~I 6169.06 & 4.53 & 1.7e+07 & 6169.05 & \\     
Ca~I 6169.560/Fe~I 6169.597 & 4.53/6.74 & ---/--- & 6169.53 & pCa~I \\   
Ca~I 6439.07 & 4.45 & 5.3e+07 & 6439.04 & \\     
Ca~I 6449.81 & 4.44 & 9.0e+06 & 6449.79 & \\     
Ca~I 6462.57 & 4.44 & 4.7e+07 & 6462.62 & \\     
Ca~I 6471.66 & 4.44 & 5.9e+06 & 6471.69 & \\     
Ca~I 6493.78 & 4.43 & 4.40e+07 & 6493.64 & \\     
Ca~I 6717.69 & 4.55 & 1.2e+07 & 6717.66 & P \\    
\\              
Ca~IIH 3933.66 & 3.15 & 1.47e+08 & 3934.01 & \\     
Ca~IIK 3968.469 & 3.12 & 1.40e+08 & 3967.92 & \\     
Ca~II 5001.48 & 9.98 & 2.00e+07 & 5001.45 & \\     
Ca~II 8201.72 & 9.01 & 5.10e+07 & 8201.69 & \\     
Ca~II 8248.80 & 9.02 & 6.10e+07 & 8248.84 & \\     
Ca~II 8254.73 & 9.02 & 1.0e+07 & 8254.69 & \\     
Ca~II 8498.02 & 3.15 & 1.11e+06 & 8497.99 & P \\    
Ca~II 8542.09 & 3.13 & 9.90e+06 & 8542.87 & \\     
Ca~II 8662.14 & 3.12 & 1.06e+07 & 8661.73 & P \\    
Ca~II 8912.07 & --- & --- & 8912.04 & \\     
Ca~II 8927.36 & --- & --- & 8927.33 & \\     
\\
Sc~II 4314.08 & 3.49 & 4.1e+08 & 4314.06 & \\     
\\              
Ti~I 4009.66/Fe~I 4009.54 & 3.11/6.30 & 1.21e+06/--- & 4009.65 & S,NC \\     
Ti~I 4681.92 & 2.7 & 2.35e+06 & 4681.9 & T\\     
Ti~I 4783.30/Mn ~I 4783.42 & 3.41/4.89 & 6.20e+04/4.0e+07 & 4783.34 & \\     
Ti~I 5038.399 & 3.89 & 3.87e+07 & 5038.43 & OA \\    
Ti~I 5210.39 & 2.43 & 3.57e+06 & 5210.21 & S/N\\     
Ti~I 6258.10: & 3.42 & 8.36e+06 & 6258.14 & no Ti~I 6258.71?\\     
\\              
Ti~II 3913.46 & 4.28 & 1.6e+07 & 3913.44 & \\     
Ti~II 4028.34 & 4.97 & 5.1e+06 & 4028.31 & \\     
Ti~II 4053.834 & 4.95 & 4.20e+06 & 4053.8 & \\     
Ti~II 4161.535 & 4.06 & 2.10e+05 & 4161.51 & Wi \\    
Ti~II 4287.872 & 3.97 & 5.80e+05 & 4287.9 & \\     
Ti~II 4290.23 & 4.05 & 4.5e+07 & 4290.2 & \\     
Ti~II 4294.12 & 3.97 & 4.7e+06 & 4294.08 & S,Wi \\    
Ti~II 4300.05 & 4.06 & 7.70e+06 & 4300.02 & \\     
Ti~II 4301.93 & 4.04 & 6.2e+06 & 4301.92 & \\     
Ti~II 4307.90 & 4.04 & 4.6e+06 & 4307.85 & P,Wi-I \\     
Ti~II 4312.87 & 4.05 & 4.1e+06 & 4312.86 & \\     
Ti~II 4314.975 & 4.03 & 1.30e+07 & 4314.94 & \\     
Ti~II 4320.96 & 4.03 & 2.40e+06 & 4320.72 & S,P,Wi \\    
Ti~II 4330.695 & 4.04 & 8.10e+05 & 4330.72 & P \\    
Ti~II 4367.659 & 5.43 & 1.90e+06 & 4367.62 & B \\    
Ti~II 4394.051 & 4.04 & 2.20e+06 & 4394.19 & B \\    
Ti~II 4395.04 & 3.9 & 2.9e+05 & 4395.0 & \\     
Ti~II 4399.772 & 4.05 & 3.10e+06 & 4399.76 & \\     
Ti~II 4407.678 & 4.03 & 5.80e+05 & 4407.7 & \\     
Ti~II 4417.72 & 3.97 & 2.10e+06 & 4417.68 & M \\    
Ti~II 4450.49 & 3.87 & 2.0e+06 & 4450.44 & \\     
Ti~II 4464.45 & 3.94 & 7.00e+05 & 4464.43 & \\     
Ti~II 4468.50 & 3.9 & 1.0e+07 & 4468.47 & Wi-I \\    
Ti~II 4501.27 & 3.86 & 9.8e+06 & 4501.26 & Wi-I,S \\    
Ti~II 4529.474 & 4.31 & 3.00e+05 & 4529.45 & \\     
Ti~II 4544.028 & 3.97 & 2.10e+05 & 4543.98 & \\     
Ti~II 4563.77 & 3.94 & 2.1e+07 & 4563.74 & P \\    
Ti~II 4571.98 & 4.28 & 1.2e+07 & 4571.94 & P,Wi-I \\    
Ti~II 4583.409 & 3.87 & 1.00e+05 & 4583.35 & \\     
Ti~II 4629.279 & 3.86 & 2.20e+05 & 4629.31 & P \\    
Ti~II 4708.665 & 3.87 & 3.10e+05 & 4708.68 & \\     
Ti~II 4779.985 & 4.64 & 6.20e+06 & 4779.91 & \\     
Ti~II 4798.521 & 3.66 & 1.80e+05 & 4798.46 & P \\    
Ti~II 4805.10 & 4.64 & 1.1e+07 & 4805.03 & P \\    
Ti~II 4911.193 & 5.65 & 3.2e+07 & 4911.16 & P \\    
Ti~II 5072.281 & 5.57 & 7.7e+06 & 5072.36 & B \\    
Ti~II 5129.15 & 4.31 & 1.0e+06 & 5129.02 & S,P \\    
Ti~II 5188.70 & 3.97 & 2.5e+06 & 5188.67 & \\     
Ti~II 5226.56 & 3.94 & 3.1e+06 & 5226.53 & P \\    
Ti~II 5336.81 & 3.9 & 5.8e+05 & 5336.76 & \\     
Ti~II 5381.015 & 3.87 & 3.20e+05 & 5380.98 & \\     
Ti~II 6606.95 & 3.94 & 6.20e+04 & 6606.94 & B \\    
Ti~II 7214.72 & 4.31 & 2.30e+05 & 7214.73 & \\     
\\              
V~I 4032.846 & 3.07 & 2.9e+05 & 4032.86 & \\     
V~I 4128.07 & 3.28 & 7.70e+07 & 4128.11 & \\     
V~I 5192.97/Ti~I 5192.98 & 4.7/2.41 & 4.0e+07/3.49e+06 & 5192.93 & B \\    
V~I 6324.66 & --- & --- & 6324.51 & NJ\\     
\\              
Cr~I 3850.04 & --- & --- & 3850.08 & B \\     
Cr~I 3902.920/Fe~I 3902.946 & 4.16/4.73 & 3.5e+06/2.14e+07 & 3902.94 & W \\   
Cr~I 4025.01 & --- & --- & 4024.91 & B \\    
Cr~I 4077.09 & --- & --- & 4077.16 & \\     
Cr~I 4077.68 & --- & --- & 4077.7 & \\     
Cr~I 4127.30 & --- & --- & 4127.3 & \\     
Cr~I 4254.35 & 2.91 & 3.15e+07 & 4254.29 & B \\    
Cr~I 4289.72 & 2.89 & 3.16e+07 & 4289.72 & \\     
Cr~I 4359.630/.617 & 3.83 & 5.4e+06/5.40e+06 & 4359.64 & \\     
Cr~I 4384.98 & 3.86 & 2.7e+06 & 4384.98 & \\     
Cr~I 4399.812 & 5.83 & 9.80e+06 & 4399.99 & B \\    
Cr~I 4496.86 & 3.7 & 3.3e+06 & 4496.85 & \\     
Cr~I 4580.06 & 3.65 & 2.4e+06 & 4580.03 & \\     
Cr~I 4600.75 & 3.7 & 2.5e+06 & 4600.74 & \\     
Cr~I 4626.19 & 3.65 & 5.0e+06 & 4626.21 & \\     
Cr~I 4646.17 & 3.7 & 8.7e+06 & 4646.16 & \\     
Cr~I 4651.28 & 3.65 & 3.6e+06 & 4651.27 & \\     
Cr~I 4652.16 & 3.67 & 5.8e+06 & 4652.12 & \\     
Cr~I 4698.62 & --- & --- & 4698.65 & \\     
Cr~I 4829.38 & --- & --- & 4829.38 & \\     
Cr~I 4903.24 & 5.07 & 7.4e+06 & 4903.24 & Wi\\     
Cr~I 4942.500/Fe~I 4942.459 & 3.45/6.73 & ---/9.67e+05 & 4942.47 & W \\   
Cr~I 5204.52 & 3.32 & 5.09e+07 & 5204.53 &   \\ 
Cr~I 5206.04 & 3.32 & 5.14e+07 & 5206.03 &   \\
Cr~I 5208.44 & 3.32 & 5.06e+07 & 5208.43 &  \\     
Cr~I 5247.56 & 3.32 & 1.9e+06 & 5247.53 & \\     
Cr~I 5254.92 & --- & --- & 5254.9 & \\     
Cr~I 5296.69 & 3.32 & 3.1e+06 & 5296.72 & B \\    
Cr~I 5298.27 & 3.32 & 3.3e+06 & 5298.25 & \\     
Cr~I 5345.81 & 3.32 & 4.9e+06 & 5345.78 & \\     
Cr~I 5348.32 & 3.32 & 1.7e+06 & 5348.31 & \\     
\\              
Cr~II 4012.47 & --- & --- & 4012.53 & \\     
Cr~II 4242.45 & --- & --- & 4242.33 & B,P,(AJJ86) \\   
Cr~II 4558.66 & 6.79 & 8.8e+06 & 4558.59 & \\     
Cr~II 4588.199 & 6.77 & 1.20e+07 & 4588.19 & B \\    
Cr~II 4616.629 & 6.76 & 4.00e+06 & 4616.64 & \\     
Cr~II 4634.07 & 6.75 & 8.90e+06 & 4634.08 & \\     
Cr~II 4812.337 & 6.44 & 4.60e+05 & 4812.32 & \\     
Cr~II 4824.127 & 6.44 & 1.70e+06 & 4824.1 & P,Wi-I \\    
Cr~II 4848.235 & 6.42 & 2.60e+06 & 4848.23 & P,Wi-I \\    
Cr~II 4876.473 & 6.41 & 1.60e+06 & 4876.49 & \\     
Cr~II 5249.437 & 6.12 & 9.70e+04 & 5249.33 & B \\    
Cr~II 6053.47 & 6.79 & 1.60e+05 & 6053.41 & B \\    
\\
Mn~I 3982.157 & 7.38 & 3.5e+07 & 3982.11 & B,S/N\\
\\              
Fe~I 3589.452: & 6.18 & 1.05e+07 & 3589.44 & S/N \\    
Fe~I 3592.892: & 5.65 & 2.2e+05 & 3592.81 & S/N \\    
Fe~I 3595.864: & 5.9 & 4.14e+05 & 3595.77 & S/N \\    
Fe~I 3608.141/.174: & 6.29/6.43 & 6.22e+06/--- & 3608.2 & S/N \\    
Fe~I 3612.936: & 5.61 & 1.11e+07 & 3612.99 & S/N \\    
Fe~I 3616.32 & 5.85 & 6.86e+05 & 3616.43 & S/N \\    
Fe~I 3617.962 & 5.88 & --- & 3618.04 & S/N \\    
Fe~I 3647.408/.424 & 4.96/6.47 & ---/3.38e+07 & 3647.44 & B,S/N \\    
Fe~I 3651.097 & 6.25 & 7.72e+05 & 3651.06 & B,S/N \\    
Fe~I 3674.406 & 6.61 & --- & 3674.41 & S/N\\     
Fe~I 3677.454/.503 & 7.25/6.67 & ---/--- & 3677.47 & S/N \\    
Fe~I 3684.107/.137 & 6.09/6.67 & 2.97e+07/9.29e+06 & 3684.14 & S/N \\    
Fe~I 3687.658 & 6.09 & 7.38e+06 & 3687.66 & S/N \\    
Fe~I 3727.527 & 6.74 & --- & 3727.44 & S/N\\     
Fe~I 3741.475 & 6.74 & --- & 3741.48 & S/N\\     
Fe~I 3742.944 & 6.74 & --- & 3742.92 & S/N\\     
Fe~I 3743.362 & 4.30 & 2.60e+07 & 3743.37 & B \\    
Fe~I 3745.561/.471 Co~I 3745.50 & 1.15e+07/--- & 3.4 & 3.209 & B \\  
Fe~I 3748.209/.262 Ca~I 3748.35 & ---/9.15e+06 & 6.7 & 3.167 & B \\  
Fe~I 3757.454 & 6.6 & 8.26e+06 & 3757.54 & B \\    
Fe~I 3760.531 & 5.52 & 5.50e+06 & 3760.51 & S/N\\     
Fe~I 3764.208 & 5.49 & --- & 3764.19 & S/N\\     
Fe~I 3778.697 & 5.48 & 9.10e+05 & 3778.69 & S/N\\     
Fe~I 3779.202 & 6.04 & --- & 3779.3 & S/N\\     
Fe~I 3779.453 & 6.55 & 1.05e+07 & 3779.5 & S/N\\     
Fe~I 3787.88 & 4.28 & 1.29e+07 & 3787.89 & S/N\\     
Fe~I 3795.002 & 4.26 & 1.15e+07 & 3795.04 & S/N\\     
Fe~I 3797.515 & 6.5 & 4.57e+07 & 3797.56 & B,S/N \\    
Fe~I 3798.511 & 4.18 & 3.23e+06 & 3798.51 & B \\
Fe~I 3799.547 & 4.22 & 7.31e+06 & 3799.53 & B \\
Fe~I 3813.933 & 5.68 & 2.91e+05 & 3813.97 & S/N\\     
Fe~I 3814.523 & 4.26 & 6.24e+05 & 3814.48 & S/N \\    
Fe~I 3815.84 & 4.73 & 1.12e+08 & 3815.82 & S/N\\     
Fe~I 3820.425 & 4.1 & 6.67e+07 & 3820.44 & S/N\\     
Fe~I 3824.556 & 5.93 & --- & 3894.6 & S/N\\     
Fe~I 3825.881 & 4.15 & 5.97e+07 & 3825.9 & S/N\\     
Fe~I 3827.571 & 5.93 & 1.56e+06 & 3827.48 & S/N\\     
Fe~I 3827.822 & 4.8 & 1.05e+08 & 3827.81 & S/N\\     
Fe~I 3834.222 & 4.19 & 4.52e+07 & 3834.26 & B,S/N \\    
Fe~I 3840.437 & 4.22 & 4.70e+07 & 3840.45 & S/N\\     
Fe~I 3842.896 & 5.81 & 4.87e+05 & 3842.89 & SJ \\    
Fe~I 3845.985 & 6.59 & 4.50e+06 & 3846.08 & B \\    
Fe~I 3852.573 & 5.39 & 3.26e+06 & 3852.58 & \\     
Fe~I 3856.371 & 3.27 & 4.64e+06 & 3856.29 & \\     
Fe~I 3859.212 & 5.61 & 7.25e+06 & 3859.18 & \\     
Fe~I 3859.911 & 3.21 & 9.69e+06 & 3859.92 & \\     
Fe~I 3865.523 & 4.22 & 1.55e+07 & 3865.5 & \\     
Fe~I 3872.501 & 4.19 & 1.05e+07 & 3872.49 & \\     
Fe~I 3878.018 & 4.15 & 7.72e+06 & 3878.02 & \\     
Fe~I 3878.573 & 3.28 & 6.17e+06 & 3878.59 & \\     
Fe~I 3895.656 & 3.29 & 9.39e+06 & 3895.66 & \\     
Fe~I 3897.890/8.009 & 5.87/4.19 & 6.20e+06/8.00e+05 & 3897.97 & \\     
Fe~I 3920.257 & 3.28 & 2.60e+06 & 3920.24 & \\     
Fe~I 3925.644/.941 & 5.99/6.01 & 8.04e+06/1.67e+07 & 3925.79 & \\     
Fe~I 3927.92 & 3.27 & 2.60e+06 & 3927.91 & \\     
Fe~I 3931.117 & 6.42 & 4.80e+06 & 3931.2 & \\     
Fe~I 3944.739 & 5.99 & 1.3e+06 & 3944.73 & \\     
Fe~I 3949.953 & 5.31 & 4.79e+06 & 3949.9 & S/N \\    
Fe~I 3966.061 & 4.73 & 1.32e+06 & 3966.0 & \\     
Fe~I 3977.741 & 5.31 & 6.41e+06 & 3977.71 & \\     
Fe~I 3981.771 & 5.84 & 3.57e+06 & 3981.75 & Ser \\    
Fe~I 3997.392/.483/8.052 & 5.83/6.34/5.79 & 1.26e+07/--- & 3997.49 & Fe~I,B \\    
Fe~I 4005.242 & 4.65 & 2.04e+07 & 4005.22 & \\     
Fe~I 4017.148/.083 & 6.13/5.84 & 3.25e+06/8.42e+05 & 4017.12 & B \\    
Fe~I 4018.267 & 6.35 & 3.44e+06 & 4018.23 & B\\     
Fe~I 4021.866 & 5.84 & 8.55e+06 & 4021.86 & \\     
Fe~I 4029.629 & 6.34 & --- & 4029.58 & \\     
Fe~I 4030.185 & 5.27 & 2.85e+05 & 4030.07 & B \\    
Fe~I 4035.594 & 7.29 & --- & 4035.54 & \\     
Fe~I 4041.271 & 6.37 & --- & 4041.09 & B,W \\    
Fe~I 4045.594 & 6.27 & 7.39e+06 & 4045.55 & P \\    
Fe~I 4051.905 & 6.46 & 3.30e+06 & 4051.92 & W\\     
Fe~I 4056.344 & 6.7 & --- & 4056.25 & W\\     
Fe~I 4063.594 & 4.61 & 6.65e+07 & 4063.57 & S,P,Wi\\     
Fe~I 4071.737 & 4.65 & 7.64e+07 & 4071.77 & \\     
Fe~I 4073.762 & 6.31 & 1.68e+07 & 4073.74 & M \\    
Fe~I 4074.786 & 6.09 & 3.43e+06 & 4074.82 & M \\    
Fe~I 4084.491 & 6.37 & 8.66e+06 & 4084.49 & \\     
Fe~I 4085.004 & 5.88 & 4.70e+06 & 4085.01 & \\     
Fe~I 4085.248 & 5.79 & --- & 4085.25 & \\     
Fe~I 4087.094 & 6.36 & 1.90e+06 & 4087.05 & \\     
Fe~I 4095.97 & 5.61 & 2.65e+06 & 4095.98 & W \\    
Fe~I 4107.488 & 5.85 & 1.74e+07 & 4107.47 & \\     
Fe~I 4109.056 & 6.31 & 3.62e+06 & 4108.99 & \\     
Fe~I 4109.801 & 5.86 & 1.51e+07 & 4109.79 & \\     
Fe~I 4112.958 & 7.19 & 1.10e+07 & 4112.94 & W \\    
Fe~I 4118.545 & 6.58 & 4.96e+07 & 4118.57 & \\     
Fe~I 4123.728/.766 & 6.00/5.61 & 6.04e+05/--- & 4123.68 & M \\    
Fe~I 4125.617 & 7.22 & 9.9e+06 & 4125.64 & \\     
Fe~I 4126.183 & 6.34 & 4.20e+06 & 4126.17 & \\     
Fe~I 4132.057 & 4.61 & 1.18e+07 & 4132.097 & S,P,Wi\\
Fe~I 4136.998: & 6.41 & 2.75e+07 & 4136.97 & \\     
Fe~I 4139.927: & 3.98 & 1.83e+04 & 4139.88 & \\     
Fe~I 4143.414 & 6.04 & 2.70e+07 & 4143.43 & S\\     
Fe~I 4143.868 & 4.55 & 1.33e+07 & 4143.84 & S\\     
Fe~I 4147.668 & 4.47 & 4.36e+05 & 4147.67 & \\     
Fe~I 4152.169 & 3.94 & 3.24e+04 & 4152.15 & S \\    
Fe~I 4153.899 & 6.38 & 2.05e+07 & 4153.89 & MJ \\  
Fe~I 4154.499 & 5.82 & 2.64e+07 & 4154.49 & \\     
Fe~I 4154.805 & 6.35 & 1.40e+07 & 4154.8 & \\     
Fe~I 4156.671/.768 & 5.93/5.81 & 5.27e+05/--- & 4156.77 & \\     
Fe~I 4158.792 & 6.41 & 1.60e+07 & 4158.8 & \\     
Fe~I 4163.676 & 5.67 & --- & 4163.6 & \\     
Fe~I 4168.614 & 6.34 & 6.80e+05 & 4168.61 & \\     
Fe~I 4173.315/.181 & 5.82/6.37 & 2.63e+06/--- & 4173.26 & \\     
Fe~I 4181.754 & 5.8 & 2.32e+07 & 4181.74 & \\     
Fe~I 4182.382 & 5.98 & 5.04e+06 & 4182.38 & \\     
Fe~I 4184.892 & 5.79 & 1.03e+07 & 4184.88 & \\     
Fe~I 4187.039 & 5.41 & 2.15e+07 & 4187.04 & \\     
Fe~I 4187.587 & 6.39 & 4.48e+06 & 4187.41 & B \\    
Fe~I 4187.795 & 5.39 & 1.52e+07 & 4187.72 & \\     
Fe~I 4191.43 & 5.43 & 2.73e+07 & 4191.4 & P \\    
Fe~I 4195.329 & 6.29 & 1.11e+07 & 4195.33 & B \\    
Fe~I 4195.618 & 5.97 & 1.21e+06 & 4195.58 & B \\    
Fe~I 4196.208 & 6.35 & 1.09e+07 & 4196.21 & B \\    
Fe~I 4196.671 & 5.39 & --- & 4196.69 & B \\    
Fe~I 4198.247/.304 & 6.32/5.35 & 1.47e+07/8.03e+06 & 4198.27 & B \\    
Fe~I 4198.634 & 6.37 & 1.25e+07 & 4198.66 & B \\    
Fe~I 4199.095 & 6.0 & 4.92e+07 & 4199.07 & B \\    
Fe~I 4199.983 & 3.04 & --- & 4199.9 & WA,SJ \\
Fe~I 4202.029 & 4.43 & 8.22e+06 & 4202.02 & P,Wi \\    
Fe~I 4203.938 & 6.58 & 2.97e+06 & 4203.95 & M \\    
Fe~I 4205.538 & 6.36 & 2.77e+06 & 4205.46 & \\     
Fe~I 4206.696 & 3.0 & 5.90e+03 & 4206.6 & \\     
Fe~I 4207.127 & 5.78 & 4.80e+06 & 4207.11 & \\     
Fe~I 4208.604 & 6.34 & --- & 4208.6 & W\\     
Fe~I 4210.343 & 5.43 & 1.48e+07 & 4210.32 & \\     
Fe~I 4215.423/.477 & 5.93/5.93 & 5.98e+05/--- & 4215.51 & P \\    
Fe~I 4216.184 & 2.94 & 1.84e+04 & 4216.16 & \\     
Fe~I 4219.36 & 6.51 & 2.88e+07 & 4219.37 & B \\    
Fe~I 4219.414 & 5.93 & 5.29e+05 & 4219.41 & B \\    
Fe~I 4220.341 & 6.01 & 1.83e+07 & 4220.36 & B \\    
Fe~I 4222.213 & 5.39 & 5.76e+06 & 4222.2 & \\     
Fe~I 4224.171 & 6.3 & 1.06e+07 & 4224.19 & M \\    
Fe~I 4226.343 & 5.39 & --- & 4226.29 & \\     
Fe~I 4227.426 & 6.26 & 5.29e+07 & 4227.36 & M \\    
Fe~I 4235.937 & 5.35 & 1.88e+07 & 4235.91 & M \\    
Fe~I 4238.81 & 6.32 & 2.41e+07 & 4238.78 & \\     
Fe~I 4247.306/.425 & 5.37/6.29 & 1.02e+05/1.94e+07 & 4247.39 & M \\    
Fe~I 4250.119 & 5.39 & 2.07e+07 & 4250.1 & Wer \\    
Fe~I 4250.787 & 4.47 & 1.02e+07 & 4250.77 & \\     
Fe~I 4253.93 & 6.55 & --- & 4253.93 & W,NJ\\    
Fe~I 4258.611 & 5.74 & 8.0e+05 & 4258.64 & B \\    
Fe~I 4259.999 & 6.24 & 1.57e+06 & 4259.98 & B \\    
Fe~I 4260.08 & 6.31 & --- & 4260.06 & WJ \\    
Fe~I 4260.474 & 5.31 & 3.99e+07 & 4260.45 & \\     
Fe~I 4266.964 & 5.63 & 6.27e+05 & 4266.97 & \\     
Fe~I 4267.826 & 6.02 & 8.17e+06 & 4267.81 & \\     
Fe~I 4271.153 & 5.35 & 1.82e+07 & 4271.17 & MJ \\    
Fe~I 4271.76 & 4.39 & 2.28e+07 & 4271.73 & \\     
Fe~I 4278.231 & 6.27 & 1.00e+06 & 4278.09 & \\     
Fe~I 4282.403 & 5.07 & 1.21e+07 & 4282.41 & \\     
Fe~I 4285.442 & 6.13 & 1.78e+06 & 4285.44 & \\     
Fe~I 4289.914 & 6.29 & --- & 4289.85 & B \\    
Fe~I 4290.864 & 5.72 & 3.83e+05 & 4290.8 & M \\    
Fe~I 4293.798 & 5.32 & --- & 4293.82 & M \\    
Fe~I 4324.948/Cr~I 4325.08 & 5.06/5.83 & ---/--- & 4325.0 & \\    
Fe~I 4325.739/.762 & 2.87/4.47 & ---/5.16e+07 & 4325.74 & \\     
Fe~I 4326.753 & 5.81 & 4.63e+05 & 4326.6 & M \\    
Fe~I 4358.499 & 5.79 & 8.09e+05 & 4358.5 & \\     
Fe~I 4367.903 & 4.45 & 9.09e+04 & 4367.9 & \\     
Fe~I 4369.771 & 5.88 & 6.09e+06 & 4369.77 & M \\    
Fe~I 4375.930/.986 & 2.83/5.88 & 2.95e+04/--- & 4375.9 & P \\    
Fe~I 4383.545 & 4.31 & 5.00e+07 & 4383.53 & \\     
Fe~I 4390.95 & 5.84 & 1.16e+06 & 4390.95 &  \\    
Fe~I 4404.75 & 4.37 & 2.75e+07 & 4404.72 & \\     
Fe~I 4405.019 & 2.87 & 2.95e+02 & 4405.02 & \\     
Fe~I 4408.413 & 5.01 & 1.92e+06 & 4408.37 & \\     
Fe~I 4409.119 & 6.11 & 7.40e+05 & 4409.09 & \\     
Fe~I 4415.122 & 4.42 & 1.19e+07 & 4415.12 & SA,M \\    
Fe~I 4422.568 & 5.65 & 8.72e+06 & 4422.56 & \\     
Fe~I 4427.298/.31 & 6.45/2.45 & ---/3.41e+04 & 4427.28 & \\     
Fe~I 4430.189 & 5.82 & 2.00e+06 & 4430.22 & \\     
Fe~I 4430.614 & 5.02 & 7.45e+06 & 4430.61 & \\     
Fe~I 4435.148 & 2.88 & 4.72e+03 & 4435.16 & B \\    
Fe~I 4442.339 & 4.99 & 3.76e+06 & 4442.35 & B \\    
Fe~I 4443.194 & 5.86 & 1.02e+07 & 4443.11 & B \\    
Fe~I 4447.717 & 5.01 & 5.11e+06 & 4447.69 & \\     
Fe~I 4454.381 & 5.61 & 3.38e+06 & 4454.41 & \\     
Fe~I 4459.117 & 4.96 & 2.52e+06 & 4459.1 & \\     
Fe~I 4461.652 & 2.87 & 2.95e+04 & 4461.6 & S \\    
Fe~I 4466.551 & 5.61 & 1.20e+07 & 4466.54 & \\     
Fe~I 4476.018 & 5.61 & 1.01e+07 & 4476.03 & \\     
Fe~I 4482.169 & 2.88 & 2.09e+04 & 4482.18 & \\     
Fe~I 4489.739 & 2.88 & 1.19e+04 & 4489.72 & \\     
Fe~I 4494.464 & 5.71 & --- & 4494.48 & \\     
Fe~I 4528.614 & 4.91 & 5.44e+06 & 4528.62 & \\     
Fe~I 4533.956/Ti~II 4533.97 & 5.68/3.97 & ---/9.20e+06 & 4533.96 & \\    
Fe~I 4583.721 & 5.82 & --- & 4583.66 & P,Wi-I\\     
Fe~I 4592.651 & 4.26 & 1.61e+05 & 4592.61 & \\     
Fe~I 4602.00 & 4.3 & 7.36e+04 & 4602.0 & \\     
Fe~I 4602.941 & 4.18 & 1.72e+05 & 4602.92 & \\     
Fe~I 4607.647 & 5.96 & --- & 4607.65 & W \\    
Fe~I 4611.185 & 5.54 & 6.64e+04 & 4611.21 & \\     
Fe~I 4618.757/Cr~II 4618.803 & 5.63/6.76 & 1.36e+05/6.1e+06 & 4618.78 &  \\    
Fe~I 4619.288 & 6.29 & 5.20e+06 & 4619.28 & \\     
Fe~I 4625.045 & 5.92 & --- & 4625.04 & \\     
Fe~I 4638.01 & 6.27 & 3.37e+06 & 4637.99 & \\     
Fe~I 4643.463 & 6.32 & 4.41e+06 & 4643.43 & \\     
Fe~I 4647.434 & 5.62 & 1.25e+06 & 4647.43 & \\     
Fe~I 4654.605/.628 & 6.26/5.87 & ---/--- & 4654.54 & SA,M \\    
Fe~I 4667.453 & 6.25 & 6.03e+06 & 4667.62 & M \\    
Fe~I 4673.163 & 6.31 & 3.81e+06 & 4673.16 & W \\    
Fe~I 4678.846 & 6.25 & 4.97e+06 & 4678.85 & \\     
Fe~I 4680.294 & 4.26 & 7.32e+03 & 4680.28 & \\     
Fe~I 4683.56 & 5.48 & 2.92e+05 & 4683.55 & \\     
Fe~I 4688.176 & 7.25 & --- & 4688.22 & S/N,W \\    
Fe~I 4690.138 & 6.33 & 2.29e+06 & 4690.22 & \\     
Fe~I 4691.412 & 5.63 & 1.01e+06 & 4691.33 & \\     
Fe~I 4702.913 & 5.87 & --- & 4702.98 & P \\    
Fe~I 4707.274 & 5.87 & --- & 4707.31 & M \\    
Fe~I 4708.968 & 6.27 & 3.98e+05 & 4708.93 & M \\    
Fe~I 4710.283 & 5.65 & 1.05e+06 & 4710.24 & M \\    
Fe~I 4714.359 & 7.24 & --- & 4714.37 & \\     
Fe~I 4727.395 & 6.31 & 6.85e+06 & 4727.41 & M \\    
Fe~I 4728.545 & 6.27 & 2.87e+06 & 4728.53 & M \\    
Fe~I 4736.773 & 5.83 & 4.78e+06 & 4736.8 & \\     
Fe~I 4741.529 & 5.45 & 7.29e+05 & 4741.53 & \\     
Fe~I 4745.80 & 6.27 & 2.27e+06 & 4745.78 & \\     
Fe~I 4757.578 & 5.88 & 5.10e+06 & 4757.54 & \\     
Fe~I 4768.32 & 6.29 & 1.13e+05 & 4768.34 & \\     
Fe~I 4771.696 & 4.8 & 3.42e+04 & 4771.59 & B \\    
Fe~I 4772.803/.83 & 4.15/5.61 & 5.30e+04/--- & 4772.8 & \\     
Fe~I 4786.807 & 5.61 & 1.03e+06 & 4786.76 & \\     
Fe~I 4843.144/Ni~I 4843.158 & 5.96/4.23 & 9.20e+05/2.90e+04 & 4843.15 & pFe~I \\   
Fe~I 4844.014 & 6.11 & 3.62e+05 & 4844.01 & \\     
Fe~I 4871.318 & 5.41 & 2.44e+07 & 4871.31 & \\     
Fe~I 4872.138 & 5.43 & 2.54e+07 & 4872.1 & \\     
Fe~I 4890.755 & 5.41 & 2.25e+07 & 4890.75 & \\     
Fe~I 4891.492 & 5.39 & 3.08e+07 & 4891.47 & \\     
Fe~I 4918.994 & 5.39 & 1.79e+07 & 4919.01 & \\     
Fe~I 4920.503 & 5.35 & 3.58e+07 & 4920.5 & \\     
Fe~I 4938.813 & 5.39 & 3.27e+06 & 4938.81 & \\     
Fe~I 4939.239 & 6.66 & --- & 4939.25 & B \\    
Fe~I 4939.687 & 3.37 & 1.39e+04 & 4939.65 & \\     
Fe~I 4946.388 & 5.87 & --- & 4946.39 & W \\    
Fe~I 4950.105 & 5.92 & --- & 4950.1 & W \\    
Fe~I 4957.298 & 5.35 & 1.18e+07 & 4957.29 & P \\    
Fe~I 4957.597 & 5.31 & 4.22e+07 & 4957.59 & P \\    
Fe~I 4962.571 & 6.68 & 1.37e+06 & 4962.62 & \\     
Fe~I 4966.088 & 5.83 & 3.31e+06 & 4966.08 & \\     
Fe~I 4982.50 & 6.59 & --- & 4982.5 & \\     
Fe~I 4983.25 & 6.64 & --- & 4983.26 & \\     
Fe~I 4983.853 & 6.59 & --- & 4983.88 & \\     
Fe~I 4985.252 & 6.41 & 1.48e+07 & 4985.2 & \\     
Fe~I 4985.547 & 5.35 & 1.39e+06 & 4985.5 & \\     
Fe~I 4988.95 & 6.64 & 5.20e+06 & 4988.94 & W \\    
Fe~I 4994.129 & 3.4 & 3.18e+04 & 4994.08 & \\     
Fe~I 5006.119 & 5.31 & 5.87e+06 & 5006.12 & B \\    
Fe~I 5012.068 & 3.33 & 5.50e+04 & 5012.07 & \\     
Fe~I 5027.123 & 6.62 & --- & 5027.1 & \\     
Fe~I 5030.778 & 5.7 & 2.60e+04 & 5030.75 & \\     
Fe~I 5041.071 & 3.42 & 4.29e+04 & 5041.07 &  \\    
Fe~I 5041.756 & 3.94 & 2.35e+05 & 5041.74 &  \\    
Fe~I 5049.819 & 4.73 & 1.65e+06 & 5049.82 & \\     
Fe~I 5051.634 & 3.37 & 4.65e+04 & 5051.52 & \\     
Fe~I 5055.991 & 6.76 & 3.0e+05 & 5055.99 & \\     
Fe~I 5060.034 & 6.75 & --- & 5060.03 & \\     
Fe~I 5064.58/Ti~I 5064.66 & 6.52/2.50 & ---/3.79e+06 & 5064.66 & B\\     
Fe~I 5064.953/.018 & 6.70/6.7 & ---/--- & 5065.04 &  \\    
Fe~I 5068.766 & 5.39 & 3.37e+06 & 5068.73 & B \\    
Fe~I 5072.078 & 6.73 & --- & 5072.15 & \\     
Fe~I 5074.748 & 6.66 & 1.40e+07 & 5074.71 & \\     
Fe~I 5076.264 & 6.74 & --- & 5076.31 & \\     
Fe~I 5079.223 & 4.64 & 7.38e+05 & 5079.21 & \\     
Fe~I 5079.74 & 3.43 & 5.19e+04 & 5079.75 & \\     
Fe~I 5083.338 & 3.40 & 4.06e+04 & 5083.32 & \\     
Fe~I 5090.773 & 6.69 & 1.90e+07 & 5090.76 & \\     
Fe~I 5098.572:/.698 & 6.36/4.61 & ---/4.83e+05 & 5098.64 & \\     
Fe~I 5104.191 & 6.61 & 2.7e+05 & 5104.19 & B \\    
Fe~I 5107.641 & 3.98 & 1.95e+05 & 5107.51 & \\     
Fe~I 5109.652 & 6.73 & --- & 6509.66 & \\     
Fe~I 5110.358 & 6.0 & 9.99e+05 & 5110.34 & \\     
Fe~I 5123.72 & 3.43 & 7.24e+04 & 5123.66 & \\     
Fe~I 5124.62 & 5.72 & --- & 5124.66 & \\     
Fe~I 5126.193 & 6.67 & 3.20e+06 & 5126.18 & W \\    
Fe~I 5139.251 & 5.41 & 9.16e+06 & 5139.31 & \\     
Fe~I 5141.739 & 4.83 & 4.86e+05 & 5141.74 & \\     
Fe~I 5150.839 & 3.40 & 3.30e+04 & 5150.82 & \\     
Fe~I 5151.911 & 3.42 & 2.39e+04 & 5151.91 & \\     
Fe~I 5162.272 & 6.58 & --- & 5162.24 & \\     
Fe~I 5167.488 & 3.88 & 2.72e+06 & 5167.55 & \\     
Fe~I 5191.455 & 5.43 & 2.32e+07 & 5191.47 & \\     
Fe~I 5192.344 & 5.39 & 1.34e+07 & 5192.34 & \\     
Fe~I 5194.941 & 3.94 & 2.87e+05 & 5194.92 & M \\    
Fe~I 5202.256 & 6.64 & --- & 5202.24 & \\     
Fe~I 5216.274 & 3.98 & 3.47e+05 & 5216.26 & \\     
Fe~I 5227.150/.189 & 4.80/3.93 & ---/2.89e+06 & 5227.16 & \\     
Fe~I 5242.491 & 6.0 & 2.38e+06 & 5242.38 & W \\    
Fe~I 5247.05 & 2.45 & 3.92e+02 & 5247.03 & \\     
Fe~I 5250.646 & 4.56 & 2.28e+05 & 5250.54 & B \\    
Fe~I 5251.965 & 5.93 & --- & 5251.95 & \\     
Fe~I 5254.955 & 2.47 & 8.31e+02 & 5254.9 & \\     
Fe~I 5263.306 & 5.62 & 6.36e+06 & 5263.32 & \\     
Fe~I 5266.555 & 5.35 & 1.10e+07 & 5266.54 & \\     
Fe~I 5269.537 & 3.21 & 1.27e+06 & 5269.52 & \\     
Fe~I 5270.356 & 3.96 & 3.67e+06 & 5270.31 & \\     
Fe~I 5302.299 & 5.62 & 9.04e+06 & 5302.27 & \\     
Fe~I 5307.361 & 3.94 & 3.48e+04 & 5307.34 & \\     
Fe~I 5324.179 & 5.54 & 2.06e+07 & 5324.16 & \\     
Fe~I 5328.038 & 3.24 & 1.15e+06 & 5328.05 & \\     
Fe~I 5328.531 & 3.88 & 4.74e+05 & 5328.5 & \\     
Fe~I 5332.899 & 3.88 & 4.36e+04 & 5332.85 & \\     
Fe~I 5339.929 & 5.59 & 6.36e+06 & 5339.91 & \\     
Fe~I 5341.024 & 3.93 & 5.21e+05 & 5341.01 & \\     
Fe~I 5353.373/Ni~I 5353.391 & 6.42/4.27 & ---/1.20e+05 & 5353.37 & \\    
Fe~I 5371.489 & 3.27 & 1.05e+06 & 5371.45 & P \\    
Fe~I 5383.369 & 6.61 & 7.81e+07 & 5383.35 & \\     
Fe~I 5389.479 & 6.72 & --- & 5389.47 & \\     
Fe~I 5393.167 & 5.54 & 4.91e+06 & 5393.19 & \\     
Fe~I 5397.127 & 3.21 & 2.58e+05 & 5397.11 & \\     
Fe~I 5446.874 & 3.88 & 2.50e+04 & 5446.0 & P \\    
Fe~I 5455.609 & 3.28 & 6.05e+05 & 5455.56 & P \\    
Fe~I 5487.738/.746 & 4.43/6.58 & 2.49e+05/--- & 5487.74 & \\     
Fe~I 5497.516 & 3.27 & 6.25e+04 & 5497.47 & \\     
Fe~I 5501.465 & 3.21 & 2.20e+04 & 5501.45 & \\     
Fe~I 5506.779 & 3.24 & 5.01e+04 & 5506.76 & \\     
Fe~I 5508.408 & 7.21 & --- & 5508.49 & \\     
Fe~I 5565.704/.685 & 6.83/2.28 & ---/--- & 5565.66 & B \\    
Fe~I 5567.278/.391 & 6.64/4.83 & ---/1.53e+05 & 5567.32 & \\     
Fe~I 5569.618 & 5.64 & 2.34e+07 & 5569.6 & \\     
Fe~I 5572.842 & 5.62 & 2.28e+07 & 5572.83 & SA \\    
Fe~I 5576.088 & 5.65 & 2.50e+07 & 5576.08 & \\     
Fe~I 5586.755 & 5.59 & 2.19e+07 & 5586.75 & \\     
Fe~I 5592.234 & 5.85 & --- & 5592.24 & \\     
Fe~I 5594.655 & 6.76 & 5.20e+06 & 5594.71 & \\     
Fe~I 5615.644 & 5.54 & 2.64e+07 & 5615.59 & P \\    
Fe~I 5624.542 & 5.62 & 7.41e+06 & 5624.52 & \\     
Fe~I 5633.946 & 7.19 & 7.70e+06 & 5633.94 & \\     
Fe~I 5638.262 & 6.42 & 4.40e+06 & 5638.24 & \\     
Fe~I 5640.876 & 6.41 & --- & 5640.94 & \\     
Fe~I 5658.816 & 5.59 & 4.34e+06 & 5658.78 & \\     
Fe~I 5662.516 & 6.37 & 6.18e+06 & 5662.5 & B \\    
Fe~I 5667.518/.460/.666 & 6.36/7.25/4.8 & 6.12e+05/--- & 5667.49 & B \\    
Fe~I 5679.022 & 6.83 & 3.7e+06 & 5678.98 & W \\    
Fe~I 5684.484/Si~I 5684.484 & 7.25/7.13 & 2.60e+06/2.60e+06 & 5684.62 & S/N,T \\   
Fe~I 5693.318 & 7.17 & --- & 5693.33 & \\     
Fe~I 5701.544 & 4.73 & 1.78e+05 & 5701.53 & \\     
Fe~I 5705.992 & 6.78 & 6.10e+06 & 5705.99 & \\     
Fe~I 5709.378 & 5.54 & 2.13e+06 & 5709.44 & \\     
Fe~I 5717.833 & 6.45 & 5.40e+06 & 5717.86 & W \\    
Fe~I 5731.762 & 6.42 & 1.60e+06 & 5731.81 & W \\    
Fe~I 5732.295 & 7.15 & --- & 5732.31 & \\     
Fe~I 5753.122 & 6.41 & 8.26e+06 & 5753.12 & \\     
Fe~I 5753.693 & 6.46 & --- & 5753.65 & \\     
Fe~I 5755.348 & 5.79 & --- & 5755.36 & \\     
Fe~I 5775.080/.054 & 6.37/2.2 & 1.12e+06/--- & 5775.04 & \\     
Fe~I 5780.60 & 5.39 & 7.60e+04 & 5780.62 & \\     
Fe~I 5782.109 & 7.21 & --- & 5782.09 & \\     
Fe~I 5783.895 & 5.43 & --- & 5783.88 & S/N \\    
Fe~I 5791.018 & 5.35 & 1.29e+05 & 5790.97 & \\     
Fe~I 5804.035 & 6.02 & 1.60e+05 & 5804.06 & \\     
Fe~I 5805.757 & 7.17 & --- & 5805.84 & \\     
Fe~I 5809.155 & 5.83 & --- & 5808.98 & \\     
Fe~I 5816.373/.061 & 6.68/6.43 & 4.49e+06/--- & 5816.33 & B \\    
Fe~I 5835.573/.496 & 4.96/6.38 & ---/--- & 5835.52 & B \\    
Fe~I 5853.682 & 6.31 & --- & 5853.56 & \\     
Fe~I 5862.356 & 6.66 & --- & 5862.2 & \\     
Fe~I 5883.816 & 6.07 & 1.90e+06 & 5883.83 & \\     
Fe~I 5914.112/.201 & 6.7 & ---/--- & 5914.17 & \\     
Fe~I 5916.247 & 4.55 & 2.15e+04 & 5916.21 & S/N,T\\     
Fe~I 5930.18 & 6.74 & --- & 5930.15 & B,P \\    
Fe~I 5931.89 & 6.17 & --- & 5931.82 & M,S/N \\    
Fe~I 5934.655 & 6.02 & 2.00e+06 & 5934.62 & \\     
Fe~I 5952.718 & 6.07 & 1.50e+06 & 5952.56 & \\     
Fe~I 5956.694 & 2.94 & 5.15e+02 & 5956.64 & \\     
Fe~I 5958.333 & 4.26 & --- & 5958.41 & SA,MJ \\    
Fe~I 5976.777 & 6.02 & --- & 5976.71 & \\     
Fe~I 5983.681 & 6.62 & --- & 5983.74 & \\     
Fe~I 5984.815 & 6.8 & --- & 5984.83 & \\     
Fe~I 6003.012 & 5.95 & --- & 6003.03 & \\     
Fe~I 6007.959 & 6.72 & --- & 6007.95 & \\     
Fe~I 6008.556 & 5.95 & --- & 6008.54 & \\     
Fe~I 6020.169 & 6.67 & --- & 6020.12 & \\     
Fe~I 6021.791 & 4.26 & --- & 6021.79 & \\     
Fe~I 6024.058 & 6.61 & --- & 6024.03 & \\     
Fe~I 6027.05 & 6.13 & 1.36e+06 & 6027.07 & \\     
Fe~I 6065.482 & 4.65 & 1.07e+06 & 6065.52 & P,Wi-I \\    
Fe~I 6078.491 & 6.83 & --- & 6078.46 & \\     
Fe~I 6091.72 & 6.64 & --- & 6091.87 & B \\    
Fe~I 6127.906 & 6.17 & 7.87e+05 & 6127.85 & \\     
Fe~I 6136.615 & 4.47 & 1.01e+06 & 6136.62 & \\     
Fe~I 6137.691 & 4.61 & 1.00e+06 & 6137.64 & \\     
Fe~I 6141.732 & 5.62 & 1.23e+06 & 6141.66 & OJ\\     
Fe~I 6157.728 & 6.09 & 1.20e+06 & 6157.65 & \\     
Fe~I 6165.36 & 6.15 & 6.54e+05 & 6165.33 & W \\    
Fe~I 6170.507 & 6.8 & --- & 6170.51 & \\     
Fe~I 6173.335 & 4.23 & 2.31e+05 & 6173.32 & \\     
Fe~I 6180.204 & 4.73 & 5.59e+04 & 6180.17 & \\     
Fe~I 6191.558 & 4.43 & 7.41e+05 & 6191.52 & P \\    
Fe~I 6200.312 & 4.61 & 9.06e+04 & 6200.26 & \\     
Fe~I 6213.43 & 4.22 & 1.90e+05 & 6213.4 & \\     
Fe~I 6215.144 & 6.18 & 1.18e+06 & 6215.16 & \\     
Fe~I 6219.281 & 4.19 & 1.27e+05 & 6219.27 & \\     
Fe~I 6230.723 & 4.55 & 9.99e+05 & 6230.72 & B \\    
Fe~I 6232.641 & 5.64 & 3.42e+06 & 6232.54 & B \\    
Fe~I 6252.555 & 4.39 & 3.19e+05 & 6252.54 & \\     
Fe~I 6254.258 & 4.26 & 2.13e+05 & 6254.3 & \\     
Fe~I 6256.361/Ni~I 6256.36 & 4.43/3.65 & 7.40e+04/7.40e+04 & 6256.3 & \\    
Fe~I 6265.133 & 4.15 & 6.84e+04 & 6265.09 & \\     
Fe~I 6270.225 & 4.83 & 1.39e+05 & 6270.27 & \\     
Fe~I 6280.774 & 6.55 & --- & 6280.79 & T \\    
Fe~I 6297.792 & 4.19 & 6.12e+04 & 6297.78 & \\     
Fe~I 6301.501 & 5.62 & 6.43e+06 & 6301.47 & \\     
Fe~I 6318.017/Ti~I 6318.03 & 4.42/--- & 3.75e+05/--- & 6317.98 & \\    
Fe~I 6322.685 & 4.55 & 6.95e+04 & 6322.67 & \\     
Fe~I 6335.331 & 4.15 & 1.58e+05 & 6335.31 & \\     
Fe~I 6336.824 & 5.64 & 7.71e+06 & 6336.8 & B \\    
Fe~I 6355.029 & 4.8 & 1.69e+05 & 6355.03 & \\     
Fe~I 6380.743 & 6.13 & 1.38e+06 & 6380.71 & B \\    
Fe~I 6393.601 & 4.37 & 4.81e+05 & 6393.59 & P \\    
Fe~I 6400.001 & 5.54 & 9.27e+06 & 6400.01 & P \\    
Fe~I 6408.018 & 5.62 & 3.12e+06 & 6408.01 & \\     
Fe~I 6411.649 & 5.59 & 7.86e+05 & 6411.62 & \\     
Fe~I 6416.930/Fe~II 6416.905 & 6.73/5.82 & ---/--- & 6416.83 & \\    
Fe~I 6421.351 & 4.21 & 3.04e+05 & 6421.3 & \\     
Fe~I 6462.725 & 2.83 & 5.60e+04 & 6462.63 & B \\    
Fe~I 6475.624 & 4.47 & 2.60e+04 & 6475.79 & W \\    
Fe~I 6481.87 & 4.19 & 3.29e+04 & 6481.85 & \\     
Fe~I 6494.98 & 4.31 & 7.66e+05 & 6494.97 & \\     
Fe~I 6498.939 & 2.87 & 4.64e+02 & 6498.94 & \\     
Fe~I 6546.237 & 4.65 & 9.06e+05 & 6546.37 & \\     
Fe~I 6592.914 & 4.61 & 7.37e+05 & 6592.90 & \\     
Fe~I 6593.87 & 4.31 & 5.28e+04 & 6593.85 & \\     
Fe~I 6604.588 & 6.71 & --- & 6604.60 & \\     
Fe~I 6609.11 & 4.43 & 3.45e+04 & 6609.08 & \\     
Fe~I 6663.442 & 4.28 & 4.98e+05 & 6663.37 & \\     
Fe~I 6703.567 & 4.61 & 1.8e+04 & 6703.54 & \\     
Fe~I 6750.152 & 4.26 & 1.17e+05 & 6750.11 & \\     
Fe~I 6769.659 & 6.41 & --- & 6769.75 & M \\    
Fe~I 6841.339 & 6.42 & 3.40e+06 & 6841.27 & \\     
Fe~I 6855.162 & 6.37 & 2.86e+06 & 6855.15 & \\     
Fe~I 6945.205 & 4.21 & 9.11e+04 & 6945.17 & \\     
Fe~I 6978.851 & 4.26 & 1.44e+05 & 6978.81 & \\     
Fe~I 6999.884 & 5.87 & 4.70e+05 & 6999.83 & B,T \\    
Fe~I 7024.062 & 5.84 & 9.30e+04 & 7024.0 & B,T \\    
Fe~I 7164.448 & 5.92 & --- & 7164.52 & T \\    
Fe~I 7181.195 & 5.95 & --- & 7181.19 & T \\    
Fe~I 7187.317 & 5.83 & 8.36e+06 & 7187.21 & B,T \\    
Fe~I 7207.388 & 5.87 & --- & 7207.36 & T \\    
Fe~I 7223.66 & 4.73 & 1.13e+05 & 7223.57 & T \\    
Fe~I 7445.75 & 5.92 & --- & 7445.73 & \\     
Fe~I 7495.067 & 5.87 & --- & 7495.01 & B \\    
Fe~I 7511.02 & 5.83 & 1.35e+07 & 7510.02 & \\     
Fe~I 7531.145 & 6.02 & --- & 7531.12 & M \\    
Fe~I 7588.305 & 6.67 & --- & 7588.33 & \\     
Fe~I 7748.269 & 4.55 & 2.19e+05 & 7748.2 & \\     
Fe~I 7788.742 & 5.78 & --- & 7788.78 & \\     
Fe~I 7832.196 & 6.02 & --- & 7832.18 & \\     
Fe~I 7912.867 & 2.43 & 1.68e+02 & 7912.81 & \\     
Fe~I 7937.14 & 5.87 & --- & 7937.12 & \\     
Fe~I 7945.846 & 5.95 & --- & 7945.79 & \\     
Fe~I 7998.945 & 5.92 & --- & 7999.04 & \\     
Fe~I 8027.941 & 4.8 & --- & 8027.99 & \\     
Fe~I 8046.047 & 5.96 & --- & 8046.06 & \\     
Fe~I 8047.618 & 2.4 & --- & 8047.64 & \\     
Fe~I 8085.172 & 5.98 & --- & 8085.13 & \\     
Fe~I 8220.378 & 5.83 & 1.69e+07 & 8220.35 & \\     
Fe~I 8327.056 & 3.69 & 9.57e+05 & 8327.01 & \\     
Fe~I 8331.915 & 5.87 & --- & 8331.98 & \\     
Fe~I 8387.771 & 3.65 & 6.09e+05 & 8387.72 & \\     
Fe~I 8582.257 & 4.43 & 7.40e+04 & 8582.17 & \\     
Fe~I 8611.804 & 4.28 & 1.27e+06 & 8611.76 & \\     
Fe~I 8688.625 & 3.6 & 7.74e+05 & 8688.48 & \\     
Fe~I 8712.885 & 7.11 & --- & 8712.83 & W \\    
Fe~I 8751.026 & 7.36 & --- & 8751.1 & \\     
Fe~I 8824.221 & 3.6 & 3.53e+05 & 8824.1 & P,S,Wi-I \\    
Fe~I 8838.299/.429 & 7.22/4.26 & ---/3.83e+05 & 8838.37 & \\     
Fe~I 8999.556 & 4.21 & 1.06e+06 & 8999.54 & T \\    
\\              
Fe~II 3824.929 & 5.82 & 3.20e+03 & 3824.97 & \\     
Fe~II 4122.668/Fe~I 4122.515 & 5.59/5.85 & 3.30e+04/3.23e+06 & 4122.58 & \\    
Fe~II 4128.748 & 5.58 & 2.60e+04 & 4128.67 & \\     
Fe~II 4173.461 & 5.55 & 4.43e+05 & 4173.44 & \\     
Fe~II 4178.862 & 5.55 & 1.72e+05 & 4178.82 & \\     
Fe~II 4233.167 & 5.51 & 7.22e+05 & 4233.15 & P \\    
Fe~II 4258.154 & 5.62 & 3.10e+04 & 4258.18 & \\     
Fe~II 4273.326 & 5.6 & 9.10e+04 & 4273.26 & Wer \\    
Fe~II 4296.572 & 5.59 & 7.00e+04 & 4296.54 & \\     
Fe~II 4303.176 & 5.58 & 2.20e+05 & 4303.16 & \\     
Fe~II 4351.769 & 5.55 & 4.86e+05 & 4351.75 & P \\    
Fe~II 4385.387/Fe~I 4385.25 & 5.60/5.84 & 4.50e+05/--- & 4385.34 & \\    
Fe~II 4416.83 & 5.58 & 2.10e+05 & 4416.79 & \\     
Fe~II 4489.183 & 5.59 & 5.90e+04 & 4489.17 & \\     
Fe~II 4491.405 & 5.16 & 1.89e+05 & 4491.36 & B \\    
Fe~II 4508.288 & 5.6 & 7.30e+05 & 4508.26 & \\     
Fe~II 4515.339 & 5.59 & 2.37e+05 & 4515.3 & \\     
Fe~II 4520.224 & 5.55 & 9.80e+04 & 4520.19 & \\     
Fe~II 4522.632/.634 & 5.58 & ---/8.40e+05 & 4522.77 & B,Ser\\     
Fe~II 4549.474 & 5.55 & 1.00e+06 & 4549.45 & P \\    
Fe~II 4555.893 & 5.55 & 2.26e+05 & 4555.85 & \\     
Fe~II 4576.34 & 5.55 & 6.40e+04 & 4576.31 & \\     
Fe~II 4583.829 & 5.51 & 7.22e+05 & 4583.81 & \\     
Fe~II 4629.339 & 5.48 & 1.72e+05 & 4629.44 & \\     
Fe~II 4656.981 & 5.55 & 1.37e+04 & 4657.04 & \\     
Fe~II 4666.758 & 5.48 & 1.30e+04 & 4666.76 & \\     
Fe~II 4670.182 & 5.24 & 3.20e+03 & 4670.05 & B,Wer \\    
Fe~II 4731.453 & 5.51 & 2.80e+04 & 4731.43 & \\     
Fe~II 4833.197 & 5.22 & 4.60e+02 & 4833.02 & W \\    
Fe~II 4839.998 & 5.24 & 4.00e+02 & 4839.93 & W \\    
Fe~II 4923.921 & 5.41 & 4.28e+06 & 4923.9 & Wi \\    
Fe~II 4993.358 & 5.29 & 6.90e+03 & 4993.37 & W\\     
Fe~II 5018.434 & 5.36 & 2.0e+06 & 5018.42 & Wi \\    
Fe~II 5169.03 & 5.29 & 4.22e+06 & 5169.0 & \\     
Fe~II 5197.577 & 5.62 & 5.40e+05 & 5197.53 & \\     
Fe~II 5234.625 & 5.59 & 2.50e+05 & 5234.58 & P \\    
Fe~II 5264.176/Mg~II 5264.215/.22 & 12.86/13.92 & 4.76e+07/1.27e+07 & 5264.19 & B,Wer \\   
Fe~II 5264.812 & 5.58 & 3.52e+04 & 5264.82 & W,B\\     
Fe~II 5276.002 & 5.55 & 3.76e+05 & 5275.97 & P \\    
Fe~II 5284.109 & 5.24 & 1.90e+04 & 5284.07 & \\     
Fe~II 5316.615 & 5.48 & 3.89e+05 & 5316.6 & P,Wi-I \\    
Fe~II 5325.553 & 5.55 & 8.00e+04 & 5325.55 & WJ\\     
Fe~II 5362.86 & --- & --- & 5362.84 & S,Wi,(AJJ86)\\   
Fe~II 5534.847 & 5.48 & 3.00e+04 & 5534.8 & P \\    
Fe~II 5627.497 & 5.59 & 2.93e+03 & 5627.5 & W \\     
Fe~II 5813.677 & 7.7 & 8.80e+04 & 5813.65 & W \\     
Fe~II 5823.155 & 7.7 & 2.00e+04 & 5823.06 & W\\     
Fe~II 5991.376 & 5.22 & 4.20e+03 & 5991.36 & P \\    
Fe~II 6084.111 & 5.24 & 3.00e+03 & 6084.05 & P \\    
Fe~II 6113.322 & 5.25 & 1.70e+03 & 6113.23 & W\\     
Fe~II 6147.735 & 5.9 & 1.3e+05 & 6147.76 & B \\     
Fe~II 6149.238 & 5.9 & 1.3e+05 & 6149.19 & B \\     
Fe~II 6175.14 & 8.23 & 1.8e+05 & 6175.11 & B \\    
Fe~II 6238.375 & 5.88 & 7.5e+04 & 6238.38 & P \\    
Fe~II 6247.562 & 5.87 & 1.6e+05 & 6247.5 & P \\    
Fe~II 6432.68 & 4.82 & 8.50e+03 & 6432.63 & P \\    
Fe~II 6456.376 & 5.82 & 1.7e+05 & 6456.33 & P \\    
Fe~II 6516.053 & 4.79 & 8.3e+03 & 6516.02 & P \\    
Fe~II 7462.38 & 5.55 & 2.7e+04 & 7462.34 & P \\    
Fe~II 7479.694 & 5.55 & 3.50e+03 & 7479.46 & W,B \\    
Fe~II 7515.832 & 5.55 & 8.10e+03 & 77515.46 & B \\    
Fe~II 7711.71 & 5.51 & 4.94e+04 & 7711.79 & P \\    
\\              
Co~I 3745.50 & 4.23 & 7.5e+06 & 3745.42 & \\     
Co~I 3894.08 & 4.23 & 6.9e+07 & 3894.17 & \\     
Co~I 3922.752/Fe~I 3922.912 & 4.21/3.21 & 5.70e+05/1.08e+06 & 3922.84 & \\    
Co~I 4110.54 & 4.06 & 5.5e+06 & 4110.56 & \\     
Co~I 4118.77 & 4.06 & 1.6e+07 & 4118.79 & \\     
Co~I 4132.144 & 4.05 & 9.90e+04 & 4132.2 & \\     
Co~I 5146.161 & 4.15 & 9.20e+03 & 5146.18 & \\     
Co~I 7016.62 & 3.77 & 4.60e+05 & 7016.5 & T \\    
Co~I 7154.67 & 3.77 & 1.20e+05 & 7154.89 & B: \\    
\\              
Ni~I 3775.57 & 3.71 & 4.20e+06 & 3775.56 & B \\    
Ni~I 3807.14 & 3.68 & 4.30e+06 & 3807.09 & P \\    
Ni~I 3831.69 & 3.66 & 1.50e+06 & 3831.71 & \\     
Ni~I 4648.66 & 6.09 & 2.4e+07 & 4648.73 & M \\    
Ni~I 4756.52 & 6.09 & 1.5e+07 & 4756.5 & \\     
Ni~I 4763.95 & --- & --- & 4763.88 & P \\    
Ni~I 4790.965 & 4.54 & 2.3e+04 & 4791.06 & \\     
Ni~I 5137.08 & 4.09 & 8.6e+05 & 5137.13 & \\     
Ni~I 5142.77 & --- & --- & 5142.79 & \\     
Ni~I 5265.712 & 6.01 & 3.70e+05 & 5265.68 & \\     
Ni~I 5476.91 & 4.09 & 9.5e+06 & 5476.85 & \\     
Ni~I 5578.73 & 3.9 & 9.8e+04 & 5578.7 & \\     
Ni~I 5587.86 & 4.15 & 2.2e+05 & 5587.83 & \\     
Ni~I 5754.68 & 4.09 & 3.1e+05 & 5754.64 & S/N \\    
Ni~I 6108.12 & 3.71 & 1.3e+05 & 6108.09 & \\     
Ni~I 6643.64 & 3.54 & 1.5e+05 & 6643.59 & \\     
Ni~I 6767.77 & 3.66 & 3.3e+05 & 6767.73 & B \\    
Ni~I 7989.945 & 1.83 & --- & 7989.75 & W \\    
\\              
INDEF 3927.1  & --- & --- & 3927.1 & OA, Fe~I~3927.74,.61? \\    
INDEF 4048.47 & --- & --- & 4048.47 & Mn~I~4048.76? \\    
INDEF 4086.3  & --- & --- & 4086.3 & \\     
INDEF 4159.17 & --- & --- & 4159.17 & \\     
INDEF 4410.64 & --- & --- & 4410.64 & B, Mn~I~4410.50?,Ni~I~4410.52? \\    
INDEF 4421.97 & --- & --- & 4421.97 & W \\    
INDEF 4787.18 & --- & --- & 4787.18 & S/N \\    
INDEF 5109.19 & --- & --- & 5109.19 & M, Sc~I~5109.07? \\    
INDEF 5598.33 & --- & --- & 5598.33 & \\     
INDEF 5684.23 & --- & --- & 5684.23 & Wi,Sc~II~5684.20?,Fe~I~5684.48?,Si~I~5684.48? \\    
INDEF 5756.39 & --- & --- & 5756.39 & M,S/N \\    
INDEF 5792.69 & --- & --- & 5792.69 & \\     
INDEF 5798.77 & --- & --- & 5798.77 & S/N \\    
INDEF 6010.27 & --- & --- & 6010.27 & S/N \\    
INDEF 6023.6  & --- & --- & 6023.6 & NJ \\    
INDEF 6171.51 & --- & --- & 6171.51 & W,M \\    
INDEF 6263.72 & --- & --- & 6263.72 & M \\    
INDEF 6266.95 & --- & --- & 6266.95 & \\     
INDEF 6741.84 & --- & --- & 6741.84 & Si~I~6741.64? T:\\     
INDEF 6795.59 & --- & --- & 6795.59 & B,S/N \\    
INDEF 6828.33 & --- & --- & 6828.33 & \\     
INDEF 7291.23 & --- & --- & 7291.23 & T,Mg~I~7291.06?,Ni~I~7291.45?\\     
INDEF 7355.57 & --- & --- & 7355.57 & S \\    
INDEF 7513.32 & --- & --- & 7513.32 & B, Ba~I~7513.46?\\     
INDEF 7515.46 & --- & --- & 7515.46 & Fe~II~7515.83?\\     
INDEF 7533.12 & --- & --- & 7533.12 & \\     
INDEF 7748.48 & --- & --- & 7748.48 &  \\    
INDEF 7841.79 & --- & --- & 7841.79 & \\     
INDEF 7896.58 & --- & --- & 7896.58 & P,Mg~II~7896.04? \\    
INDEF 7914.15 & --- & --- & 7914.15 & \\     
INDEF 8048.74 & --- & --- & 8048.74 & Fe~I~8048.99? \\    
INDEF 8345.05 & --- & --- & 8345.05 &  \\    
INDEF 8380.41 & --- & --- & 8380.41 & W,Sc~II~8380.60? \\    
INDEF 8389.15 & --- & --- & 8389.15 & S,OA,Fe~I~8387.77? \\    
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccccccccccccl}
\caption{\label{gaussfit-table} Gaussian fits. The different components are listed with the NC first, then ``bluer'', then ``redder". Only
lines with no evident blends are fitted. In the `Comments' column, we include a note if additional
components would be required to properly fit the line. `S/N' means that the line had relatively low S/N, so the
fit is uncertain and the Gaussian components relatively unconstrained. `C' means that the 
continuum was complicated (e.g., by the presence of nearby lines), so some extrapolation
was needed in order to do the fit. The rest of comments are self-explanatory.}\\
\hline\hline
Line &  Date & $\chi^2$ &rms &a & b  &A1 & C1& FWHM1  &A2 &C2& FWHM2  &A3& C3& FWHM3 & Comments\\ 
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Line &  Date & $\chi^2$ &rms &a & b  &A1 & C1& FWHM1  &A2 &C2& FWHM2  &A3& C3& FWHM3 & Comments\\ 
\hline
\endhead
\hline
{\bf IR H~I lines}\\
H~I~8598   & 04.21. & 9.6E-5 & 0.010 & 1.27 & -2.5E-5 & 0.04 & 6.9  & 43.   & 0.79 & 2.   & 193. & 0.07  & 107.  & 47. & \\
H~I~8750   & 04.21. & 0.001  & 0.032 & 1.45 & 1.8E-4  & 0.   & 0.   & 0.    & 1.29 & 1.   & 171. & 0.22  & 176.  & 201. & \\
H~I~8598   & 05.05. & 6.6E-4 & 0.026 & 0.85 & 8.4E-6  & -0.03& 11.1 & 40.  & 0.48 & 22. & 181.  & 0.09 & -110. & 187. & \\
H~I~8750   & 05.05. & 0.002  & 0.044 & 1.00 & 2.2E-5  & 0.002 & 10.0 & 24. & 0.34 & -23. & 170. & 0.50 & 47. & 204. & \\
H~I~8598   & 05.06. & 3.0E-4 & 0.017 & 1.15 & -1.5E-6 & -0.05 & -31. & 15. & 0.34 & -34.  & 215.  & 0.26  & 16. & 156. & \\ 
H~I~8750   & 05.06. & 0.001  & 0.034 & 1.40 & 3.5E-4  & 0.   & 0.    & 0.  & 0.88 & -4.   & 170.  & 0.    & 0.  & 0.   & \\
H~I~8598   & 06.16. & 7.9E-5 & 0.009 & 1.10 & -3.5E-5 & -0.08 & 43. & 43.  & 0.28  & -38. & 212.  & 0.40  & 24.  & 145. & \\ 
H~I~8750   & 06.16. & 9.0E-4 & 0.030 & 1.28 & 8.1E-5  & 0.10 & -0.2 & 9.   & 0.85  & 0.   & 173.  & 0.13  & 171. & 351 & single Gaussian + NC\\
\\
{\bf He~I}\\
He~I~5875  & 04.21. & 2.5E-4 & 0.016 & 0.97 & -2.8E-5 & 0.52 & 7.9  & 39.   & 0.11 & -106.& 119. & 0.72  & 21.   & 209. & \\
He~I~6678  & 04.21. & 1.5E-4 & 0.012 & 0.99 & -3.0E-5 & 0.34 & 0.8  & 27.   & 0.05 & -85. & 29.  & 0.58  & 10.   & 175. & \\
He~I~7065  & 04.21. & 4.4E-5 & 0.007 & 0.85 & 1.1E-6  & 0.18 & 3.9  & 26.   & 0.22 & 26.  & 212. & -0.04 & 75.   & 51.  & has extra bluesh. absorption\\
He~I~5875  & 05.05. & 5.5E-4 & 0.023 & 1.03 & -1.5E-4 & 0.43 & 9.2  & 39.  & 0.10 & -101.& 118. & 0.56 & 26. & 193. & \\
He~I~6678  & 05.05. & 3.0E-4 & 0.017 & 0.95 & 3.1E-6  & 0.24 & 0.3  & 22.  & 0.32 & 12. & 189.  & 0.22 & 41. & 68.  & \\
He~I~7065  & 05.05. & 1.5E-4 & 0.012 & 0.76 & 2.6E-5  & 0.13 & 5.0  & 34.  & 0.11 & 24. & 240.  & 0.03 & 194.& 37.  & nearby line \\
He~I~5875  & 05.06. & 3.2E-4 & 0.018 & 0.98 & -5.7E-5 & 0.47 & 8.6   & 38. & 0.08 & -102. & 107.  & 0.50  & 5.  & 202. & \\
He~I~6678  & 05.06. & 1.3E-4 & 0.011 & 0.95 & -3.0E-5 & 0.28 & 1.2   & 23. & 0.15 & -83.  & 113.  & 0.45  & 17. & 142. & \\
He~I~7065  & 05.06. & 8.9E-5 & 0.009 & 0.80 & -7.7E-6 & 0.15 & 4.1   & 31. & 0.11 & -19.  & 200.  & 0.09  & 87. & 182. & \\
He~I~5875  & 05.08. & 7.5E-4 & 0.027 & 0.85 & 5.0E-5  & 0.39 & 6.4  & 37. & 0.33 & -1.  & 202.  & 0.36  & 52.  & 211. & \\
He~I~6678  & 05.08. & 0.002  & 0.040 & 1.06 & -3.1E-6 & 0.35 & -1.3 & 25. & 0.15 & -60. & 50.   & 0.77  & 23.  & 174. & \\
He~I~5875  & 06.16. & 2.4E-4 & 0.015 & 1.00 & -1.6E-5 & 0.48 & 7.6  & 36.  & 0.16  & -89. & 121.  & 0.48  & 34. & 160. & \\
He~I~6678  & 06.16. & 8.5E-5 & 0.009 & 0.95 & -5.0E-5 & 0.32 & 1.6  & 26.  & 0.05  & -72. & 75.   & 0.42  & 15. & 170. & \\
He~I~7065  & 06.16. & 5.6E-5 & 0.007 & 0.82 & -7.6E-6 & 0.16 & 3.6  & 25.  & 0.15  & 27.  & 190.  & 0.  & 0.& 0. & \\   
\\
{\bf Neutral Metals}\\
Ca~I~6122  & 04.21. & 1.2E-4 & 0.011 & 0.96 & 5.7E-6  & 0.06 & -0.3 & 16.   & 0.32 & 7.   & 143. & -0.11 & 30. & 58. & \\ 
Ca~I~6718  & 04.21. & 5.0E-5 & 0.007 & 0.95 & -3.8E-5 & 0.03 & -0.3 & 15.   & 0.16 & 11.  & 145. & -0.05 & 28. & 75. &  \\ 
Fe~I~3873  & 04.21  & 3.4E-5 & 0.006 & 0.20 & -6.8E-5 & 0.02 & -2.1 & 16.   & 0.17 & -3.  & 235. & -0.07 & -124.& 195. & \\
Fe~I~4045  & 04.21. & 1.4E-5 & 0.004 & 0.22 & 3.2E-5  & 0.03 & 0.2  & 11.   & 0.17 & -17. & 164. & -0.03 & 26.  & 60.  & C \\
Fe~I~4202  & 04.21. & 1.7E-4 & 0.013 & 0.42 & -7.6E-7 & 0.03 & -1.4 & 16.   & 0.21 & 0.   & 159. & -0.06 & -110.& 62.  & \\
Fe~I~5371  & 04.21. & 3.3E-4 & 0.018 & 0.78 & -3.7E-4 & 0.17 & -0.6 & 16.   & 0.76 & 0.   & 160. & -0.15 & 30.  & 61.  &  \\
Fe~I~5447  & 04.21. & 1.7E-4 & 0.013 & 0.68 & 7.4E-5  & 0.17 & 0.2  & 19.   & 0.65 & 7.   & 164. & -0.12 & 35.  & 57.  & \\
Fe~I~5456  & 04.21. & 5.6E-5 & 0.007 & 0.70 & -3.3E-5 & 0.19 & -2.8 & 20.   & 0.48 & -10. & 136. & 0.15  & 90.  & 73.  & \\
Fe~I~6065  & 04.21. & 1.6E-4 & 0.013 & 0.92 & -3.8E-5 & 0.10 & -1.4 & 14.   & 0.22 & -1.  & 172. & -0.03 & -129. & 77. &  \\
Fe~I~6192  & 04.21. & 1.8E-4 & 0.013 & 0.98 & 2.6E-6  & 0.18 & -4.2 & 33.   & 0.93 & 1.   & 132. & -0.54 & 6. & 88. & S/N \\
Fe~I~6393  & 04.21. & 3.1E-4 & 0.017 & 0.97 & -3.4E-5 & 0.15 & -1.3 & 15.   & 0.40 & 5.   & 184. & -0.06 & -126. & 70. & \\
Fe~I~6400  & 04.21. & 1.2E-4 & 0.011 & 1.00 & 1.6E-6  & 0.10 & 1.3  & 16.   & 0.35 & -2.  & 127. & 0.14  & 90.   & 57. & \\
Fe~I~8824  & 04.21. & 0.001  & 0.034 & 1.22 & 2.1E-6  & 0.20 & -1.6 & 22.   & 0.88 & -21. & 122. & 0.51  & 74.   & 85. & \\
Mg~I~4702  & 04.21. & 1.2E-5 & 0.003 & 0.35 & -9.1E-6 & 0.05 & -0.3 & 13.   & 0.11 & -12. & 102. & 0.05  & 75.   & 82. & \\
Mg~I~8806  & 04.21. & 0.001  & 0.035 & 1.30 & -2.8E-5 & 0.28 & -0.9 & 15.   & 1.78 & -9.  & 140. & 0.57  & 89.   & 83. & \\
\\
Ca~I~6122  & 05.05. & 5.0E-4 & 0.022 & 0.99 & -6.0E-5 & 0.01 & -1.6 & 17.  & 0.15 & 8.  & 190.  & 0.15 & 50. & 65. &  \\ 
Ca~I~6718  & 05.05. & 2.4E-4 & 0.015 & 0.91 & -1.7E-5 & 0.   & 0.   & 0.   & 0.08 & 13. & 155.  & 0.08 & 53. & 64. &  \\ 
Fe~I~3873  & 05.05. & 1.5E-4 & 0.012 & 0.11 & -3.4E-5 & 0.03 & 2.3  & 16.  &  0.  & 0.  & 0.    & 0.08 & 36. & 191.  & S/N \\
Fe~I~4045  & 05.05. & 5.9E-5 & 0.008 & 0.16 & 3.2E-5  & 0.01 & 2.3  & 9.   & 0.06 & -51.& 203.  & 0.06 & 21. & 153.  & \\
Fe~I~4202  & 05.05. & 1.3E-4 & 0.011 & 0.37 & -2.6E-5 & 0.02 & 2.4  & 6.   & 0.07 & -40.& 61.   & 0.15 & 39. & 99.   & \\
Fe~I~5371  & 05.05. & 9.2E-4 & 0.030 & 0.93 & -2.6E-4 & 0.08 & 0.2  & 16.  & 0.49 & -28.& 125.  & 0.51 & 56. & 82.   & \\
Fe~I~5447  & 05.05. & 7.7E-4 & 0.027 & 0.78 & 1.2E-4  & 0.12 & 0.0  & 15.  & 0.34 & -47.& 111.  & 0.62 & 51. & 101.  & \\
Fe~I~5456  & 05.05. & 2.4E-4 & 0.015 & 0.80 & -4.5E-5 & 0.14 & -0.1 & 13.  & 0.40 & 8.  & 178.  & 0.27 & 54. &  55.  & \\
Fe~I~6065  & 05.05. & 3.9E-4 & 0.019 & 0.95 & -2.9E-5 & 0.10 & 3.1  & 9.   & 0.16 & 7.  & 201.  & 0.17 & 56. & 55.   & \\
Fe~I~6192  & 05.05. & 2.8E-4 & 0.016 & 1.00 & 4.5E-5  & 0.08 & 2.2  & 9.   & 0.33 & 3.5 & 165.  & 0.32 & 52. & 52.   & \\
Fe~I~6393  & 05.05. & 4.2E-4 & 0.029 & 0.99 & 5.2E-5  & 0.09 & 3.0  & 13.  & 0.18 & -41 & 91.   & 0.43 & 53. & 78.   & \\
Fe~I~6400  & 05.05. & 3.6E-4 & 0.019 & 1.00 & -4.9E-5 & 0.10 & 2.8  & 14.  & 0.14 & -31.& 77.   & 0.37 & 58. & 75.   & \\
Fe~I~8824  & 05.05. & 0.002  & 0.046 & 0.85 & 2.8E-5  & 0.   & 0.   & 0.   & 0.34 & -40.& 82.   & 0.77 & 51. & 74.   & \\
Mg~I~4702  & 05.05. & 8.3E-5 & 0.009 & 0.40 & -5.0E-6 & 0.04 & 1.6  & 10.  & 0.04 & -58. & 85.  & 0.11 & 45. & 107. & \\
Mg~I~8806  & 05.05. & 0.003  & 0.050 & 0.94 & -8.8E-5 & 0.14 & -1.0 & 10.  & 0.48 & -62. & 101. & 1.19 & 44. & 128. & \\
\\
Ca~I~6122  & 05.06. & 1.2E-4 & 0.011 & 0.96 & 2.0E-7  & 0.05 & -0.5  & 17. & 0.19 & -29.  & 112.  & 0.12  & 54. & 62. & S/N \\ 
Ca~I~6718  & 05.06. & 7.5E-5 & 0.009 & 0.91 & -4.3E-5 & 0.   & 0.    &  0. & 0.10 & -2.   & 167.  & -0.02 & 113.& 30. & S/N \\
Fe~I~3873  & 05.06. & 4.eE-5 & 0.007 & 0.20 & -5.4E-6 & 0.03 & 0.9   & 16. & 0.07 & -31.  & 163.  & 0.09  & 52. & 154. & \\
Fe~I~4045  & 05.06. & 2.6E-5 & 0.005 & 0.24 & 7.1E-5  & 0.02 & 2.0   & 17. & 0.14 & -17.  & 184.  & -0.03 & 123.& 97.  & \\
Fe~I~4202  & 05.06. & 1.2E-4 & 0.011 & 0.42 & 2.7E-5  & 0.07 & 0.7   & 22. & 0.17 & -36.  & 82.   & 0.17  & 44. & 75.  & \\
Fe~I~5371  & 05.06. & 2.eE-4 & 0.015 & 0.80 & -3.0E-4 & 0.17 & -0.1  & 16. & 0.60 & -16.  & 144.  & 0.20  & 56. & 58.  & S/N \\
Fe~I~5447  & 05.06. & 1.8E-4 & 0.013 & 0.71 & 7.eE-5  & 0.16 & 2.3   & 16. & 0.52 & -7.   & 153.  & 0.16  & 58. & 49.  & \\
Fe~I~5456  & 05.06. & 3.4E-4 & 0.018 & 0.73 & -3.4E-5 & 0.12 & 0.2   & 14. & 0.45 & -8.   & 142.  & 0.14  & 59. & 45.  & \\
Fe~I~6065  & 05.06. & 1.5E-4 & 0.012 & 0.93 & -2.9E-5 & 0.09 & 1.5   & 16. & 0.18 & -24.  & 121.  & 0.11  & 57. & 58.  & \\
Fe~I~6192  & 05.06. & 1.5E-4 & 0.012 & 0.97 & 4.8E-5  & 0.09 & 1.3   & 15. & 0.43 & -14.  & 138.  & 0.21  & 57. & 51.  & \\
Fe~I~6393  & 05.06. & 1.6E-4 & 0.013 & 0.96 & 6.2E-5  & 0.12 & 0.5   & 18. & 0.33 & -16.  & 141.  & 0.16  & 59. & 57.  & \\
Fe~I~6400  & 05.06. & 1.4E-4 & 0.012 & 0.98 & 6.7E-6  & 0.08 & 5.4   & 23. & 0.26 & -18.  & 115.  & 0.19  & 64. & 63.  & \\
Fe~I~8824  & 05.06. & 0.001  & 0.033 & 1.20 & 4.4E-6  & 0.21 & 2.9   & 25. & 0.67 & -29.  & 103.  & 0.67  & 56. & 65.  & \\
Mg~I~4702  & 05.06. & 2.1E-5 & 0.004 & 0.36 & 1.8E-6  & 0.04 & -0.3  & 11. & 0.09 & -12.  & 158.  & 0.02  & 51. & 70.  & \\
Mg~I~8806  & 05.06. & 0.001 &  0.036 & 1.25 & -3.9E-6 & 0.24 & 1.8   & 19. & 1.29 & -14.  & 149.  & 0.49  & 53. & 75.  & \\
\\
Ca~I~6122  & 05.08. & 0.001  & 0.033 & 0.88 & 1.3E-5  & 0.06 & -0.7 & 17. & 0.32 & 7.   & 180.  & 0.    & 0. & 0. & S/N  \\ 
Ca~I~6718  & 05.08  & 6.6E-4 & 0.026 & 1.06 & -1.4E-5 & 0.03 & -1.3 & 14. & 0.27 & 7.   & 131.  & -0.11 & 9. & 60. & \\
Fe~I~3873  & 05.08. & 0.013  & 0.114 & 1.00 & -2.4E-4 & 0.   & 0.   & 0.  & 1.02 & 33.  & 201.  & 0.    & 0. & 0. & S/N  \\
Fe~I~4045  & 05.08. & 0.006  & 0.079 & 1.00 & 4.9E-4  & 0.   & 0.   & 0.  & 2.75 & -51. & 170.  & -2.09 & -65.& 149.& S/N\\
Fe~I~4202  & 05.08. & 0.004  & 0.065 & 1.50 & -9.7E-5 & 0.   & 0.   & 0.  & 0.78 & 15.  & 126.  & -0.22 & -115.& 64. & S/N \\
Fe~I~5371  & 05.08. & 0.001  & 0.037 & 0.90 & -5.1E-4 & 0.16 & -1.6 & 16. & 0.88 & -16. & 133.  & 0.34  & 71.  & 79. & \\
Fe~I~5447  & 05.08. & 0.002  & 0.043 & 0.76 & 4.3E-5  & 0.16 & -0.1 & 14. & 0.67 & -29. & 126.  & 0.53  & 58.  & 125. & \\
Fe~I~5456  & 05.08. & 7.4E-4 & 0.027 & 0.80 & -5.6E-5 & 0.21 & -1.7 & 16. & 0.59 & -32. & 99.   & 0.53  & 56.  & 99.  & \\
Fe~I~6065  & 05.08. & 5.6E-4 & 0.024 & 0.83 & 3.8E-6  & 0.06 & -2.6 & 9.  & 0.27 & -33. & 96.   & 0.22  & 58.  & 92.  & \\
Fe~I~6192  & 05.08. & 7.1E-4 & 0.027 & 0.91 & 1.3E-6  & 0.14 & -2.5 & 21. & 0.46 & -46. & 77.   & 0.51  & 45.  & 104. & \\
Fe~I~6393  & 05.08. & 0.001  & 0.034 & 0.90 & -3.5E-6 & 0.13 & -3.4 & 18. & 0.33 & -50. & 78.   & 0.45  & 43.  & 127. & \\
Fe~I~6400  & 05.08. & 0.001  & 0.032 & 0.94 & 9.0E-6  & 0.23 & 2.7  & 39. & 0.37 & -43. & 64.   & 0.38  & 57.  & 94.  & \\
Mg~I~4702  & 05.08. & 0.001 & 0.034  & 0.83 & 3.3e-5  & 0.10 & -1.8 & 10. & 0.39 & 7.   & 146.  & 0.07  & 78.  & 63. & \\
\\
Ca~I~6122  & 06.16. & 7.8E-5 & 0.009 & 0.96 & -5.3E-6 & 0.05 & 0.0  & 17.  & 0.21  & 3.   & 150.  & -0.05 & 35. & 51. & \\ 
Ca~I~6718  & 06.16. & 3.9E-5 & 0.006 & 0.93 & -3.5E-5 & 0.04 & -1.0 & 16.  & 0.13  & 10.  & 143.  & -0.05 & 31. & 56. & \\
Fe~I~3873  & 06.16. & 1.1E-5 & 0.003 & 0.18 & -4.0E-5 & 0.02 & 0.0  & 16.  & 0.12  & 28.  & 186.  & -0.01 & 36. & 76. & \\
Fe~I~4045  & 06.16. & 1.3E-5 & 0.004 & 0.22 & 2.7E-5  & 0.02 & 2.0  & 16.  & 0.09  & -10. & 187.  & -0.03 & 136.& 95. & nearby line\\
Fe~I~4202  & 06.16. & 5.1E-5 & 0.007 & 0.39 & 6.0E-6  & 0.03 & 1.0  & 16.  & 0.08  & -11. & 104.  & 0.07  & 44. & 127.& S/N \\
Fe~I~5371  & 06.16. & 2.0E-4 & 0.014 & 0.82 & -3.1E-4 & 0.22 & -0.1 & 34.  & 0.40  & -32. & 143.  & 0.20  & 62. & 94. & \\
Fe~I~5447  & 06.16. & 8.6E-5 & 0.009 & 0.72 & 8.5E-5  & 0.17 & 0.0  & 24.  & 0.42  & -1.  & 172.  & 0.04  & 88. & 40. & \\
Fe~I~5456  & 06.16. & 5.3E-5 & 0.007 & 0.74 & -3.9E-5 & 0.21 & -2.8 & 18.  & 0.37  & -4.  & 151.  & 0.07  & 89. & 51. & \\
Fe~I~6065  & 06.16. & 7.0E-5 & 0.008 & 0.93 & -3.1E-5 & 0.08 & -0.9 & 11.  & 0.23  & 6.   & 154.  & -0.07 & 33. & 50. & \\
Fe~I~6192  & 06.16. & 1.2E-4 & 0.011 & 0.99 & 6.9E-6  & 0.21 & -4.8 & 42.  & 0.26  & -56. & 84.   & 0.27  & 48. & 115.& \\
Fe~I~6393  & 06.16. & 8.2E-5 & 0.009 & 0.98 & 3.1E-5  & 0.13 & -0.6 & 14.  & 0.31  & -10. & 138.  & 0.10  & 86. & 58. & \\
Fe~I~6400  & 06.16. & 1.0E-4 & 0.010 & 1.00 & -4.7E-6 & 0.09 & 2.0  & 18.  & 0.27  & -10. & 117.  & 0.12  & 85. & 62. & \\
Fe~I~8824  & 06.16. & 6.6E-4 & 0.026 & 1.15 & 3.5E-7  & 0.51 & -1.5 & 50.  & 0.48  & -57. & 79.   & 0.51  & 59. & 90. & \\
Mg~I~4702  & 06.16. & 3.9E-6 & 0.002 & 0.37 & -3.2E-5 & 0.04 & 0.0  & 14.  & 0.07  & -6.  & 115.  & 0.03  & 83. & 68. & \\
Mg~I~8806  & 06.16. & 8.5E-4 & 0.029 & 1.21 & -5.7E-5 & 0.23 & -1.5 & 15.  & 1.32  & 1.   & 154.  & 0.24  & 90. & 50. & \\
\\
{\bf Ionized Metals}\\
Ca~II~8912 & 04.21. & 1.4E-4 & 0.012 & 1.16 & 2.2E-5  & 0.08 & 1.9  & 16.   & 0.76 & 12.  & 147. & -0.16 & 33. & 65. & \\
Cr~II~4824 & 04.21. & 2.0E-5 & 0.004 & 0.37 & 0.      & 0.05 & -0.8 & 14.   & 0.34 & 16.  & 182. & 0.08  & -36.& 76. & \\
Cr~II~4848 & 04.21. & 2.7E-5 & 0.005 & 0.39 & 1.2E-5  & 0.03 & -1.6 & 16.   & 0.31 & 0.   & 216. & -0.10 & -106.& 115.& \\
Fe~II~4233 & 04.21. & 1.2E-4 & 0.011 & 0.36 & 2.1E-4  & 0.11 & -0.2 & 11.   & 0.52 & 21.  & 189. & 0.33  & -48   & 96. & \\
"          & 04.21. & 4.1E-4 & 0.020 & 0.36 & 2.4E-4  & 0.08 & -0.8 & 9.    & 0.75 & -36. & 238. & -0.35 & -138. & 130. & \\
Fe~II~4351 & 04.21. & 1.2E-4 & 0.010 & 0.35 & 6.0E-5  & 0.10 & 0.4  & 15.   & 0.72 & -29. & 132. & 0.39  & 75.   & 124. & \\
" 	   & 04.21. & 7.9E-5 & 0.009 & 0.32 & -6.1E-6 & 0.11 & 0.3  & 16.   & 0.69 & 18.  & 196  & 0.23  & -45.  & 90.  & \\
"          & 04.21. & 2.8E-4 & 0.016 & 0.32 & 7.3E-7  & 0.09 & -0.6 & 13.   & 0.84 & -15. & 228. & -0.25 & -131. & 131. & \\
Fe~II~4549 & 04.21. & 1.1E-4 & 0.010 & 0.39 & 1.3E-4  & 0.09 & 3.1  & 18.   & 0.55 & -35. & 121. &  0.22 & 76.   & 102. & \\
Fe~II~5018 & 04.21. & 9.3E-4 & 0.030 & 0.75 & -3.4E-4 & 0.23 & 0.7  & 15.   & 1.19 & -44. & 122. & 0.64  & 69.   & 121. & has extra bluesh. absorption \\
Fe~II~5234 & 04.21. & 9.5E-4 & 0.030 & 0.90 & 5.7E-4  & 0.20 & -0.8 & 16.   & 1.36 & 1.   & 206. & 0.25  & -30.  & 57. & has extra bluesh. emission\\
Fe~II~5276 & 04.21. & 0.001  & 0.037 & 1.00 & -5.5E-4 & 0.15 & -2.5 & 16.   & 1.40 & -11. & 187. & -0.30 & -120. & 99. &  \\
Fe~II~5317 & 04.21. & 0.002  & 0.042 & 0.79 & -2.7E-4 & 0.23 & 0.8  & 14.   & 2.24 & -19. & 141. & 0.90  & 88.   & 114. & has extra bluesh. absorption \\
Fe~II~5534 & 04.21. & 1.6E-4 & 0.013 & 0.70 & 9.1E-6  & 0.11 & -2.1 & 12.   & 0.98 & -6.  & 130. & 0.33  & 93.   & 97.  & \\ 
Fe~II~5991 & 04.21. & 9.4E-5 & 0.010 & 0.93 & -6.1E-5 & 0.05 & -2.2 & 23.   & 0.45 & -3.  & 132. & 0.13  & 96.   & 74.  & \\
Fe~II~6084 & 04.21. & 4.2E-5 & 0.006 & 0.95 & -1.6E-5 & 0.03 & -4.6 & 41.   & 0.25 & -5.  & 130. & 0.09  & 95.   & 86.  & \\
Fe~II~6238 & 04.21. & 9.2E-5 & 0.009 & 1.05 & 1.5E-4  & 0.07 & -0.8 & 16.   & 0.45 & -20. & 112. & 0.43  & 65.   & 134. & \\
Fe~II~6247 & 04.21. & 3.4E-4 & 0.018 & 1.10 & 9.9E-5  & 0.13 & -5.0 & 27.   & 0.94 & -6.  & 166. & 0.68  & 437.  & 311. & nearby line \\
Fe~II~6456 & 04.21. & 1.7E-4 & 0.013 & 1.07 & 1.9E-4  & 0.12 & -1.1 & 11.   & 1.47 & -5.  & 132. & 0.39  & 90.   & 71.  & \\
Fe~II~7462 & 04.21. & 7.2E-5 & 0.008 & 0.92 & 2.5E-5  & 0.06 & -5.4 & 37.   & 0.53 & 2.4  & 151. & 0.10  & 99.   & 54.  & \\
Fe~II~7712 & 04.21. & 8.5E-5 & 0.009 & 0.92 & 7.6E-6  & 0.26 & 1.8  & 68.   & 0.33 & -39. & 112. & 0.32  & 70.   & 102. & \\
Si~II~6347 & 04.21. & 7.6E-5 & 0.009 & 0.95 & -1.8E-4 & 0.12 & -0.4 & 13.   & 0.52 & -6.  & 212. & -0.07 & -97.  & 60. &  \\
Ti~II~4330 & 04.21. & 2.4E-5 & 0.005 & 0.33 & 6.4E-5  & 0.03 & 2.1  & 11.   & 0.13 & -20. & 112. & 0.13  & 47.   & 169. & \\
Ti~II~4563 & 04.21. & 2.1E-5 & 0.004 & 0.31 & -1.0E-5 & 0.04 & -0.6 & 11.   & 0.23 & -38. & 109. & 0.20  & 64.   & 144. & \\
Ti~II~4571 & 04.21. & 7.1E-5 & 0.008 & 0.28 & 5.3E-5  & 0.07 & -1.0 & 13.   & 0.21 & -50. & 89.  & 0.39  & 4.    & 214. & \\
Ti~II~4629 & 04.21. & 6.6E-5 & 0.008 & 0.31 & -3.7E-6 & 0.08 & 2.3  & 14.   & 0.19 & -32. & 73.  & 0.67  & 20.   & 174. & \\       
Ti~II~4805 & 04.21. & 1.2E-5 & 0.003 & 0.37 & -1.7E-5 & 0.03 & -2.1 & 10.   & 0.20 & -20. & 116. & 0.11  & 78.   & 105. & \\
Ti~II~4911 & 04.21. & 2.0E-5 & 0.004 & 0.42 & 1.3E-5  & 0.02 & -1.5 & 17.   & 0.22 & -14. & 158. & 0.05  & 98.   & 97. & \\
\\
Ca~II~8912 & 05.05. & 0.001  & 0.035 & 0.75 & -5.2E-5 & 0.   & 0.   & 0.   & 0.23 & 5.  & 234.  & 0.17 & 38. & 122. &  \\
Cr~II~4824 & 05.05. & 1.2E-4 & 0.010 & 0.42 & 0.      & 0.03 & 3.5  & 13.  & 0.12 & -31.& 229.  & 0.29 & 35. & 160. & \\
Cr~II~4848 & 05.05. & 2.2E-4 & 0.014 & 0.47 & -8.3E-5 &  0.  & 0.   & 0.   & 0.03 & 59. & 26.   & 0.29 & 34. & 173. & \\
Fe~II~4233 & 05.05. & 1.8E-4 & 0.013 & 0.34 & 1.6E-4  & 0.07 & 1.0  & 14.  & 0.38 & -42.& 136.  & 0.33 & 62. & 121.  & \\
Fe~II~4351 & 05.05. & 1.8E-4 & 0.013 & 0.33 & 4.9E-5  & 0.07 & 3.7  & 17.  & 0.52 & -21.& 161.  & 0.30 & 78. & 123.  & \\
Fe~II~4549 & 05.05. & 1.4E-4 & 0.012 & 0.42 & -5.3E-5 & 0.09 & 2.1  & 25.  & 0.34 & -46.& 117.  & 0.33 & 62. & 130.  & \\
Fe~II~5018 & 05.05. & 5.5E-5 & 0.023 & 0.78 & -6.4E-4 & 0.18 & 0.2  & 16.  & 0.99 & -46.& 141.  & 0.89 & 76. & 142.  & \\
Fe~II~5234 & 05.05. & 0.001  & 0.037 & 1.05 & 4.7E-4  & 0.10 & 0.9  & 7.   & 0.25 & -81.& 101.  & 1.42 & 19. & 182.  & \\
Fe~II~5276 & 05.05. & 8.8E-4 & 0.029 & 1.10 & -5.1E-4 & 0.17 & -1.3 & 13.  & 0.71 & -61.& 116.  & 1.30 & 42. & 126.  & \\
Fe~II~5317 & 05.05. & 9.7E-4 & 0.030 & 0.90 & -2.1E-4 & 0.19 & 2.8  & 11.  & 1.92 & -8. & 192.  & 0.71 & 73. & 122.  & \\
Fe~II~5534 & 05.05. & 2.9E-4 & 0.017 & 0.82 & -2.7E-5 & 0.07 & 0.6 & 11.   & 0.40 & -52.& 105.  & 1.00 & 47. & 126. & \\
Fe~II~5991 & 05.05. & 3.5E-4 & 0.018 & 1.00 & -8.9E-5 & 0.04 & -1.4 & 11.  & 0.14 & -56.& 115.  & 0.47 & 46. & 121. & \\
Fe~II~6084 & 05.05. & 3.0E-4 & 0.017 & 0.99 & 0.      & 0.06 & -4.1 & 5.   & 0.15 & -20.& 136.  & 0.20 & 62. & 118. & \\
Fe~II~6234 & 05.05. & 4.8E-4 & 0.022 & 1.05 & 8.3E-6  & 0.04 & -1.1 & 19.  & 0.20 & -19.& 150.  & 0.53 & 62. & 155. & \\  
Fe~II~6247 & 05.05. & 4.4E-4 & 0.021 & 1.10 & 1.31E-4 & 0.11 & -2.5 & 21.  & 0.80 & 5.  & 180.  & 0.17 & 54. & 62.  & \\
Fe~II~6456 & 05.05. & 6.8E-4 & 0.026 & 1.05 & -4.8E-6 & 0.12 & -0.5 & 12.  & 0.48 & -57.& 107.  & 1.25 & 41. & 127. & \\
Fe~II~7462 & 05.05. & 2.5E-4 & 0.016 & 0.76 & -1.3E-5 & 0.05 & 6.9  & 7.   & 0.32 &  8. & 183.  & 0.20 & 57. & 97.  & \\
Fe~II~7712 & 05.05. & 9.6E-4 & 0.031 & 0.86 & 2.7E-5  & 0.09 & 5.4  & 7.   & 0.05 & -99.& 46.   & 0.64 & 37. & 183. & \\
Si~II~6347 & 05.05. & 3.3E-4 & 0.018 & 0.95 & -2.5E-4 & 0.07 & -2.7 & 19.  & 0.22 & -80. & 119. & 0.40 & 41. & 135. & \\
Ti~II~4330 & 05.05. & 1.3E-4 & 0.011 & 0.32 & 4.4E-5  & -0.02 & 50. & 11.  & 0.21 & 24.  & 152. & 0.   & 0.  & 0. & \\
Ti~II~4563 & 05.05. & 7.8E-5 & 0.009 & 0.34 & -2.8E-5 & 0.02 & 1.3  & 20.  & 0.08 & -53. & 112. & 0.26 & 38. & 172. & \\
Ti~II~4571 & 05.05. & 1.6E-4 & 0.012 & 0.35 & 1.1E-4  & 0.05 & -2.6 & 11.  & 0.30 & -54. & 158. & 0.26 & 46. & 151. & \\
Ti~II~4629 & 05.05. & 1.7E-4 & 0.013 & 0.38 & 1.2E-4  & 0.04 & 3.0  & 13.  & 0.51 & -9.  & 162. & 0.33 & 67. & 109. & \\
Ti~II~4805 & 05.05. & 1.0E-4 & 0.010 & 0.44 & -4.5E-5 & 0.   & 0.   & 0.   & 0.06 & -78. & 84.  & 0.22 & 30. & 139. & \\
Ti~II~4911 & 05.05. & 1.2E-4 & 0.011 & 0.50 & 1.9E-7  & 0.   & 0.   & 0.   & 0.06 & -71. & 145. & 0.22 & 34. & 146. & \\
\\
Ca~II~8912 & 05.06. & 3.7E-4 & 0.019 & 1.08 & -3.8E-5 & 0.08 & -0.7  & 26. & 0.27 & -39   & 152.  & 0.23  & 31. & 110.&  \\
Cr~II~4824 & 05.06. & 4.0E-5 & 0.006 & 0.40 & 0.      & 0.04 & -0.5  & 15. & 0.29 & -11.  & 183.  & 0.08  & 29. & 88. & \\
Cr~II~4848 & 05.06. & 5.7E-5 & 0.007 & 0.42 & 5.2E-6  & 0.02 & -2.9  & 20. & 0.24 & 0.    & 180.  & 0.04  & 40. & 95. &  \\
Fe~II~4233 & 05.06. & 1.1E-4 & 0.010 & 0.40 & 2.3E-4  & 0.10 & 0.9   & 12. & 0.90 & -12.  & 165.  & -0.25 & -23.& 119. & \\
Fe~II~4351 & 05.06. & 1.3E-4 & 0.011 & 0.35 & 7.6E-6  & 0.11 & 3.4   & 21. & 0.35 & -57.  & 156.  & 0.57  & 30. & 152. & \\
Fe~II~4549 & 05.06. & 1.9E-4 & 0.014 & 0.42 & 1.1E-4  & 0.08 & 0.9   & 16. & 0.25 & -74.  & 110.  & 0.45  & 21. & 135. & \\
Fe~II~5018 & 05.06. & 3.8E-4 & 0.019 & 0.70 & -3.9E-4 & 0.18 & 1.1   & 17. & 1.04 & -46.  & 153.  & 0.77  & 57. & 131. & \\
Fe~II~5234 & 05.06. & 0.001  & 0.037 & 0.93 & 3.5E-4  & 0.14 & 0.1   & 14. & 0.12 & -120. & 74.   & 1.42  & -2. & 178. & \\
Fe~II~5276 & 05.06. & 3.8E-4 & 0.019 & 1.00 & -3.8E-4 & 0.16 & -0.7  & 13. & 0.89 & -40.  & 145.  & 0.80  & 34. & 104. & \\
Fe~II~5316 & 05.06. & 4.8E-4 & 0.022 & 0.85 & -1.eE-4 & 0.22 & 2.5   & 16. & 0.98 & -57.  & 159.  & 1.8   & 27. & 137. & \\
Fe~II~5534 & 05.06. & 1.2E-4 & 0.011 & 0.73 & -2.9E-5 & 0.09 & -0.2  & 15. & 0.89 & -3.   & 155.  & 0.13  & 51. & 68.   & \\
Fe~II~5991 & 05.06. & 1.2E-4 & 0.011 & 0.93 & 0.      & 0.08 & 2.8   & 25. & 0.41 & -9.   & 151   & 0.08  & 55. & 48.   & \\
Fe~II~6084 & 05.06. & 1.1E-4 & 0.010 & 0.95 & -1.3E-5 & 0.04 & -0.6  & 18. & 0.25 & -2.   & 153.  & 0.    & 0.  & 0.  & very symmetric \\
Fe~II~6238 & 05.06. & 2.5E-4 & 0.016 & 1.02 & 2.6E-5  & 0.05 & -0.4  & 11. & 0.51 & 10.   & 154.  & 0.09  & 39. & 231. & relatively symmetric \\
Fe~II~6247 & 05.06. & 3.7E-4 & 0.019 & 1.10 & 2.1E-4  & 0.09 & -1.5  & 13. & 0.51 & -55.  & 140.  & 0.56  & 20. & 104. &  \\
Fe~II~6456 & 05.06. & 6.1E-4 & 0.024 & 1.05 & 7.3E-5  & 0.10 & -0.3  & 15. & 0.90 & -30.  & 134.  & 0.70  & 38. & 99.  & \\
Fe~II~7462 & 05.06. & 1.2E-4 & 0.010 & 0.87 & -3.9E-6 & 0.08 & 6.4   & 26. & 0.44 & -9.   & 155.  & 0.10  & 54. & 52.  & \\ 
Fe~II~7712 & 05.06. & 4.4E-4 & 0.021 & 1.00 & 7.3E-5  & 0.06 & 4.2   & 21. & 0.44 & 8.    & 222.  & 0.27  & 10. & 119. & relatively symmetric \\ 
Si~II~6347 & 05.06. & 1.2E-4 & 0.011 & 0.97 & -1.5E-4 & 0.08 & -0.1  & 13. & 0.12 & -112. & 114.  & 0.33  & 1.  & 145. & \\
Ti~II~4330 & 05.06. & 3.5E-5 & 0.006 & 0.36 & 3.9E-5  & 0.01 & -0.9  & 11. & 0.18 & -1.   & 155.  & 0.02  & 7.  & 89.  & \\
Ti~II~4563 & 05.06. & 5.7E-5 & 0.007 & 0.34 & -2.1E-5 & 0.02 & 1.9 & 14.   & 0.17 & -40.  & 138.  & 0.19  & 41. & 150. & \\
Ti~II~4571 & 05.06. & 7.0E-5 & 0.008 & 0.35 & 8.0E-5  & 0.05 & -0.8  & 11. & 0.11 & -99.  & 93.   & 0.47  & -7. & 164. & \\
Ti~II~4629 & 05.06. & 7.2E-5 & 0.008 & 0.37 & 1.2E-4  & 0.06 & 3.5   & 13. & 0.44 & -30.  & 144.  & 0.42  & 38. & 110. & \\ 
Ti~II~4805 & 05.06. & 4.0E-5 & 0.006 & 0.40 & -2.0E-5 & 0.02 & 0.8   & 5.  & 0.20 & -2.   & 167.  & -0.02 & 120.& 84.  & relatively symmetric \\
Ti~II~4911 & 05.06. & 2.8E-5 & 0.005 & 0.45 & 1.9E-5  & 0.06 & -5.6  & 67. & 0.13 & -44.  & 156.  & 0.08  & 50. & 94.  & \\
\\
Cr~II~4824 & 05.08. & 0.001  & 0.033 & 0.75 & 1.0E-4  & 0.06 & -1.7 & 8.  & 0.72 & -17. & 135.  & 0.44  & 61.& 132. & \\
Cr~II~4848 & 05.08. & 0.001  & 0.034 & 0.78 & -8.5E-5 & 0.   & 0.   & 0.  & 0.47 & -4.  & 128.  & 0.43  & 55.& 172. & S/N \\
Fe~II~4233 & 05.08. & 0.006  & 0.074 & 1.20 & 0.0011  & 0.21 & -0.3 & 10. & 2.11 & 10.  & 164.  & 0.    &  0.  & 0.   & relatively symmetric \\
Fe~II~4351 & 05.08. & 0.003  & 0.054 & 0.80 & 1.6E-4  & 0.21 & 2.0  & 15. & 1.88 & 6.   & 169.  & 0.44  & 54.  & 234. & \\
Fe~II~4549 & 05.08. & 0.003  & 0.058 & 1.23 & 3.3E-4  & 0.17 & 3.4  & 14. & 1.67 & 11.  & 175.  & -0.20 & -143.& 68.  & relatively symmetric \\
Fe~II~5018 & 05.08. & 0.003  & 0.050 & 1.10 & -5.9E-4 & 0.23 & -0.6 & 14. & 0.26 & -69. & 63.   & 2.05  & 18.  & 184. & relatively symmetric \\
Fe~II~5234 & 05.08. & 0.002  & 0.044 & 1.00 & 4.8E-4  & 0.18 & -4.0 & 16. & 1.88 & 2.   & 189.  & 0.20  & 162. & 153. &  nearby line\\
Fe~II~5276 & 05.08. & 0.001  & 0.037 & 1.15 & -4.8E-4 & 0.26 & -1.2 & 18. & 1.26 & -28. & 119.  & 1.04  & 52.  & 105. & \\
Fe~II~5316 & 05.08. & 8.6E-4 & 0.029 & 0.80 & -3.3E-4 & 0.22 & 2.2  & 17. & 1.29 & -12. & 174.  & 0.62  & 63.  & 145. & \\
Fe~II~5534 & 05.08. & 0.001  & 0.032 & 0.82 & -1.1E-4 & 0.10 & -2.8 & 12. & 0.76 & -32. & 97.   & 1.07  & 47.  & 134.  & \\
Fe~II~5991 & 05.08. & 5.2E-4 & 0.023 & 0.86 & -1.1E-4 & 0.07 & 0.2  & 24. & 0.39 & -33. & 87.   & 0.40  & 52.  & 105. & \\
Fe~II~6084 & 05.08. & 7.2E-4 & 0.027 & 0.90 & 2.4E-5  & 0.13 & 0.1  & 48. & 0.17 & -45. & 74.   & 0.23  & 54.  & 114. & \\
Fe~II~6238 & 05.08. & 8.2E-4 & 0.028 & 0.93 & -1.6E-4 & 0.32 & -30. & 96. & 0.66 & 42.  & 132.  & 0.17  & 155. & 212. & S/N \\
Fe~II~6247 & 05.08. & 0.001  & 0.033 & 1.10 & 3.2E-4  & 0.25 & -3.7 & 61. & 0.80 & -23. & 149.  & 0.36  & 61.  & 79.  & \\
Fe~II~6456 & 05.08. & 0.001  & 0.037 & 1.05 & 1.3E-4  & 0.26 & 0.9  & 34. & 0.91 & -41. & 89.   & 1.34  & 43.  & 115. & \\
Si~II~6347 & 05.08. & 9.3E-4 & 0.030 & 0.95 & -1.8E-4 & 0.11 & -0.8 & 11. & 0.07 & -176.& 62.   & 0.59  & 6.   & 171. & \\
Ti~II~4330 & 05.08. & 0.002  & 0.049 & 0.82 & 4.4E-5  & 0.10 & -3.6 & 7.  & 0.60 & -3.  & 141.  & 0.17  & 78.  & 179. & \\
Ti~II~4563 & 05.08. & 0.002  & 0.045 & 0.95 & 6.7E-5  & 0.12 & -2.9 & 5.  & 0.55 & -18. & 124.  & 0.70  & 52.  & 156. & \\
Ti~II~4571 & 05.08. & 0.002  & 0.052 & 0.95 & 2.4E-4  & 0.57 & 3.1  & 100.& 0.57 & -77. & 88.   & 0.96  & 23.  & 169. & \\
Ti~II~4629 & 05.08. & 0.002  & 0.050 & 0.93 & 1.9E-4  & 0.19 & 1.0  & 25. & 1.12 & -35. & 99.   & 1.90  & 43.  & 126. & \\ 
Ti~II~4805 & 05.08. & 0.001  & 0.032 & 0.80 & -8.4E-5 & 0.23 & -6.4 & 69. & 0.23 & -61. & 62.   & 0.44  & 40.  & 132. & \\
Ti~II~4911 & 05.08. & 9.0E-4 & 0.030 & 0.75 & 9.7E-5  & 0.57 & 13.  & 155.& 0.07 & -55. & 256.  & -0.14 & 31.  & 80. & \\
\\
Ca~II~8912 & 06.16. & 1.6E-4 & 0.013 & 1.07 & -2.2E-5 & 0.12 & 0.8  & 18.  & 0.48  & 5.   & 158.  & -0.06 & 157.& 52. & \\
Cr~II~4824 & 06.16. & 3.2E-5 & 0.006 & 0.39 & -3.7E-5 & 0.04 & 0.3  & 14.  & 0.29  & 7.   & 176.  & -0.02 & 39. & 41. & \\
Cr~II~4848 & 06.16. & 1.4E-5 & 0.004 & 0.42 & -2.6E-5 & 0.03 & 1.3  & 16.  & 0.27  & 17.  & 155.  & -0.05 & 29. & 87. & \\
Fe~II~4233 & 06.16. & 2.7E-5 & 0.005 & 0.36 & 1.4E-4  & 0.08 & 0.1  & 13.  & 0.39  & -25. & 158.  & 0.21  & 67. & 117.& \\  
Fe~II~4351 & 06.16. & 6.3E-5 & 0.008 & 0.32 & -1.1E-5 & 0.09 & 1.4  & 18.  & 0.34  & -36. & 158.  & 0.34  & 52. & 157. & \\
Fe~II~4549 & 06.16. & 4.9E-5 & 0.007 & 0.37 & 2.3E-6  & 0.07 & 3.6  & 22.  & 0.24  & -52. & 119.  & 0.31  & 49. & 129. & \\
Fe~II~5018 & 06.16. & 2.0E-5 & 0.014 & 0.68 & -3.9E-4 & 0.18 & 1.0  & 16.  & 0.52  & -60. & 136.  & 0.82  & 52. & 139. & \\
Fe~II~5234 & 06.16. & 4.4E-4 & 0.021 & 0.88 & 3.2E-4  & 0.21 & -0.1 & 16.  & 1.07  & -2.  & 201.  & 0.09  & 143.& 65. & nearby line\\
Fe~II~5276 & 06.16. & 3.3E-4 & 0.018 & 0.98 & -3.4E-4 & 0.21 & 1.1  & 20.  & 0.86  & -20. & 138.  & 0.40  & 65. & 95. & \\
Fe~II~5316 & 06.16. & 8.6E-4 & 0.029 & 0.80 & -3.3E-4 & 0.22 & 2.2  & 17.  & 1.30  & -12. & 175.  & 0.62  & 63. & 145. & \\
Fe~II~5534 & 06.16. & 8.2E-5 & 0.009 & 0.73 & -4.8E-9 & 0.12 & -1.0 & 19.  & 0.74  & -4.  & 139.  & 0.19  & 96. & 91.  & \\
Fe~II~5991 & 06.16. & 4.3E-5 & 0.006 & 0.96 & -3.5E-5 & 0.09 & -4.4 & 37.  & 0.33  & -11. & 123.  & 0.12  & 87. & 82.  & \\
Fe~II~6084 & 06.16. & 3.3E-5 & 0.006 & 0.97 & -2.0E-5 & 0.03 & -2.6 & 21.  & 0.32  & 18.  & 130.  & -0.14 & 35. & 81.  & \\
Fe~II~6238 & 06.16. & 6.9E-5 & 0.008 & 1.05 & 1.1E-4  & 0.11 & -1.0 & 27.  & 0.31  & -27. & 104.  & 0.37  & 56. & 127. & \\
Fe~II~6247 & 06.16. & 2.3E-5 & 0.015 & 1.10 & 1.2E-4  & 0.18 & 1.1  & 35.  & 0.65  & -10. & 169.  & 0.04  & 80. & 33.  & \\
Fe~II~6456 & 06.16. & 5.2E-4 & 0.023 & 1.01 & 5.6E-5  & 0.71 & -1.9 & 63.  & 0.83  & -45. & 104.  & 1.04  & 65. & 114. & \\
Fe~II~7462 & 06.16. & 3.6E-5 & 0.006 & 0.87 & -7.3E-6 & 0.07 & -0.6 & 20.  & 0.49  & 11.  & 149.  & -0.11 & 36. & 58.  & \\
Fe~II~7712 & 06.16. & 1.8E-4 & 0.013 & 1.00 & 4.3E-6  & 0.16 & -0.2 & 44.  & 0.11  & -41. &  74.  & 0.52  & 31. & 189. & \\ 
Si~II~6347 & 06.16. & 8.7E-5 & 0.009 & 0.92 & -3.3E-4 & 0.10 & 1.1  & 14.  & 0.05  & -167.& 86.   & 0.38  & -1. & 186. & \\
Ti~II~4330 & 06.16. & 2.2E-5 & 0.005 & 0.33 & 6.3E-5  & 0.03 & -0.2 & 20.  & 0.10  & -37. & 105.  & 0.11  & 40. & 151. & \\
Ti~II~4563 & 06.16. & 2.6E-5 & 0.005 & 0.31 & -1.9E-5 & 0.04 & 0.3  & 13.  & 0.12  & -49. & 104.  & 0.20  & 47. & 146. & \\
Ti~II~4571 & 06.16. & 2.7E-5 & 0.005 & 0.33 & 2.4E-5  & 0.04 & 0.6 & 12.   & 0.28  & -42. & 142.  & 0.18  & 55. & 117. & \\
Ti~II~4629 & 06.16. & 3.0E-5 & 0.005 & 0.33 & -4.1E-5 & 0.07 & 4.3  & 19.  & 0.43  & -13. & 139.  & 0.22  & 71. & 127. & \\
Ti~II~4805 & 06.16. & 2.7E-5 & 0.005 & 0.40 & 0.      & 0.03 & 1.2  & 20.  & 0.16  & -8.  & 147.  & 0.03  & 85. & 60.  & \\
Ti~II~4911 & 06.16. & 2.4E-5 & 0.005 & 0.45 & -5.5E-6 & 0.03 & -1.0 & 18.  & 0.17  & -5.  & 178.  & 0.    & 0.  & 0.   & \\ 
\hline
\end{longtable}
